An all-sky Support Vector Machine selection of WISE YSO Candidates

We explored the AllWISE catalogue of the Wide-field Infrared Survey Explorer mission and identified Young Stellar Object candidates. Reliable 2MASS and WISE photometric data combined with Planck dust opacity values were used to build our dataset and to find the best classification scheme. A sophisticated statistical method, the Support Vector Machine (SVM) is used to analyse the multi-dimensional data space and to remove source types identified as contaminants (extragalactic sources, main sequence stars, evolved stars and sources related to the interstellar medium). Objects listed in the SIMBAD database are used to identify the already known sources and to train our method. A new all-sky selection of 133,980 Class I/II YSO candidates is presented. The estimated contamination was found to be well below 1% based on comparison with our SIMBAD training set. We also compare our results to that of existing methods and catalogues. The SVM selection process successfully identified >90% of the Class I/II YSOs based on comparison with photometric and spectroscopic YSO catalogues. Our conclusion is that by using the SVM, our classification is able to identify more known YSOs of the training sample than other methods based on colour-colour and magnitude-colour selection. The distribution of the YSO candidates well correlates with that of the Planck Galactic Cold Clumps in the Taurus--Auriga--Perseus--California region.

==> (inline-0) <==
\begin{tabular}{cccc|cccc|cccc}
SIMBAD	&	\textit{W0}	&	Class I/II	&	Koenig	&	SIMBAD	&	\textit{W0}	&	Class I/II	&	Koenig	&	SIMBAD	&	\textit{W0}	&	Class I/II	&	Koenig	\\
\hline
\hline
unknown	&	7668196	&	113506	&	40034	&	DQ*	&	1	&	0	&	0	&	Or*	&	1048	&	577	&	430\\ 
Rad	&	3440	&	83	&	203	&	AM*	&	3	&	0	&	0	&	RI*	&	136	&	47	&	23\\ 
cm	&	144	&	1	&	21	&	NL*	&	3	&	1	&	0	&	Er*	&	6	&	0	&	0\\ 
mm	&	82	&	27	&	4	&	No*	&	33	&	4	&	4	&	Fl*	&	302	&	40	&	31\\ 
smm	&	40	&	14	&	5	&	DN*	&	18	&	5	&	4	&	FU*	&	20	&	19	&	9\\ 
HI	&	33	&	0	&	0	&	XB*	&	4	&	0	&	0	&	RC*	&	94	&	27	&	21\\ 
Mas	&	79	&	49	&	2	&	LXB	&	4	&	1	&	0	&	Ro*	&	1749	&	5	&	0\\ 
IR	&	8888	&	1618	&	369	&	HXB	&	42	&	3	&	1	&	a2*	&	366	&	0	&	0\\ 
FIR	&	34	&	0	&	8	&	ISM	&	63	&	10	&	5	&	El*	&	103	&	1	&	0\\ 
NIR	&	12	&	5	&	2	&	PoC	&	10	&	0	&	1	&	Psr	&	19	&	0	&	0\\ 
red	&	77	&	0	&	0	&	PN?	&	172	&	73	&	35	&	BY*	&	302	&	4	&	2\\ 
ERO	&	1	&	1	&	0	&	bub	&	98	&	28	&	2	&	RS*	&	265	&	3	&	0\\ 
blu	&	41	&	0	&	5	&	EmO	&	87	&	12	&	13	&	Pu*	&	1938	&	55	&	21\\ 
UV	&	100	&	3	&	2	&	Cld	&	2	&	1	&	1	&	RR*	&	436	&	12	&	8\\ 
X	&	1445	&	60	&	105	&	GNe	&	14	&	4	&	0	&	Ce*	&	303	&	4	&	4\\ 
UX?	&	2	&	0	&	0	&	BNe	&	7	&	1	&	0	&	dS*	&	585	&	3	&	0\\ 
gam	&	16	&	4	&	5	&	DNe	&	76	&	4	&	1	&	RV*	&	138	&	21	&	16\\ 
gB	&	2	&	0	&	0	&	RNe	&	130	&	39	&	11	&	WV*	&	71	&	9	&	6\\ 
err	&	3	&	0	&	0	&	MoC	&	47	&	5	&	0	&	bC*	&	155	&	2	&	0\\ 
Lev	&	16	&	0	&	1	&	glb	&	4	&	4	&	2	&	cC*	&	696	&	2	&	0\\ 
gLe	&	1	&	0	&	0	&	cor	&	23	&	17	&	4	&	gD*	&	128	&	1	&	1\\ 
gLS	&	8	&	0	&	2	&	HVC	&	2	&	0	&	1	&	SX*	&	1	&	0	&	0\\ 
Gr?	&	1	&	0	&	0	&	HII	&	218	&	78	&	10	&	LP*	&	7669	&	73	&	87\\ 
EB?	&	115	&	2	&	0	&	PN	&	708	&	121	&	67	&	Mi*	&	7085	&	420	&	268\\ 
CV?	&	1	&	0	&	0	&	sh	&	2	&	0	&	1	&	sr*	&	7503	&	134	&	77\\ 
HX?	&	2	&	1	&	1	&	SR?	&	6	&	1	&	0	&	SN*	&	60	&	0	&	2\\ 
Y*?	&	4166	&	1771	&	1366	&	SNR	&	19	&	3	&	0	&	Sy*	&	139	&	15	&	2\\ 
pr?	&	143	&	15	&	8	&	of?	&	10	&	7	&	0	&	Pl?	&	19	&	1	&	0\\ 
TT?	&	61	&	41	&	26	&	out	&	1	&	0	&	0	&	G	&	114707	&	63	&	1535\\ 
C*?	&	28	&	2	&	0	&	HH	&	13	&	5	&	4	&	PoG	&	199	&	0	&	10\\ 
S*?	&	113	&	10	&	0	&	*	&	978257	&	11990	&	1060	&	GiC	&	8317	&	0	&	52\\ 
Be?	&	19	&	2	&	3	&	*iC	&	12418	&	129	&	67	&	BiC	&	271	&	0	&	2\\ 
HB?	&	12	&	0	&	0	&	*iN	&	295	&	12	&	3	&	GiG	&	7468	&	1	&	2\\ 
RB?	&	1709	&	3	&	5	&	*iA	&	1576	&	63	&	38	&	GiP	&	810	&	0	&	1\\ 
sg?	&	29	&	2	&	0	&	*i*	&	986	&	13	&	0	&	ALS	&	97	&	1	&	24\\ 
s?r	&	196	&	9	&	2	&	V*?	&	154	&	7	&	1	&	DLA	&	11	&	0	&	3\\ 
s?y	&	6	&	0	&	1	&	Pe*	&	212	&	2	&	3	&	BAL	&	1	&	0	&	0\\ 
s?b	&	4	&	0	&	0	&	HB*	&	24	&	0	&	0	&	rG	&	2489	&	0	&	59\\ 
AB?	&	3222	&	931	&	615	&	Y*O	&	4718	&	1614	&	1365	&	H2G	&	307	&	0	&	14\\ 
pA?	&	22	&	8	&	3	&	Em*	&	4331	&	711	&	545	&	LSB	&	1207	&	0	&	5\\ 
WD?	&	12	&	0	&	0	&	Be*	&	1123	&	33	&	8	&	AG?	&	2014	&	46	&	1440\\ 
SN?	&	1	&	0	&	0	&	BS*	&	1	&	0	&	0	&	Q?	&	869	&	0	&	107\\ 
BD?	&	27	&	6	&	8	&	RG*	&	774	&	5	&	0	&	Bz?	&	28	&	2	&	4\\ 
mul	&	15	&	2	&	0	&	AB*	&	1081	&	72	&	22	&	BL?	&	1	&	0	&	0\\ 
reg	&	1	&	0	&	0	&	C*	&	5760	&	107	&	59	&	EmG	&	12453	&	1	&	63\\ 
ClG	&	121	&	0	&	1	&	S*	&	975	&	5	&	1	&	SBG	&	204	&	0	&	0\\ 
GrG	&	17	&	0	&	0	&	sg*	&	53	&	5	&	0	&	bCG	&	40	&	0	&	1\\ 
CGG	&	16	&	0	&	1	&	s*r	&	472	&	5	&	1	&	LeI	&	2	&	0	&	1\\ 
PaG	&	223	&	1	&	6	&	s*y	&	86	&	0	&	2	&	LeG	&	3	&	0	&	1\\ 
IG	&	561	&	0	&	5	&	s*b	&	79	&	1	&	4	&	LeQ	&	4	&	0	&	1\\ 
Gl?	&	3	&	0	&	0	&	pA*	&	99	&	35	&	18	&	AGN	&	7120	&	3	&	784\\ 
Cl*	&	100	&	18	&	0	&	WD*	&	26	&	0	&	2	&	LIN	&	422	&	0	&	14\\ 
GlC	&	40	&	1	&	0	&	LM*	&	128	&	19	&	18	&	SyG	&	105	&	0	&	13\\ 
OpC	&	26	&	2	&	0	&	BD*	&	67	&	29	&	29	&	Sy1	&	4528	&	16	&	1506\\ 
As*	&	13	&	0	&	0	&	OH*	&	209	&	176	&	7	&	Sy2	&	2077	&	2	&	245\\ 
"**"	&	5563	&	17	&	3	&	CH*	&	30	&	0	&	0	&	Bla	&	44	&	1	&	14\\ 
EB*	&	435	&	10	&	2	&	pr*	&	1258	&	449	&	425	&	BLL	&	447	&	6	&	181\\ 
Al*	&	1065	&	11	&	2	&	TT*	&	733	&	320	&	195	&	QSO	&	7761	&	7	&	1617\\ 
bL*	&	422	&	4	&	1	&	WR*	&	279	&	35	&	23	&		&		&		&	\\ 
WU*	&	324	&	1	&	0	&	PM*	&	12107	&	13	&	4	&		&		&		&	\\ 
EP*	&	1	&	0	&	0	&	HV*	&	38	&	0	&	0	&		&		&		&	\\ 
SB*	&	978	&	4	&	1	&	V*	&	18188	&	1424	&	67	&		&		&		&	\\ 
CV*	&	11	&	2	&	1	&	Ir*	&	231	&	17	&	12	&		&		&		&	\\
\end{tabular}
\begin{tabular}{cllllllllllllllllllllllllllll}

SIMBAD&J-H&J-K$_s$&J-W1&J-W2&J-W3&J-W4&H-K$_s$&H-W1&H-W2&H-W3&H-W4\\%&K$_s$-W1&K$_s$-W2&K$_s$-W3&K$_s$-W4&W1-W2&W1-W3&W1-W4&W2-W3&W3-W4&J&H&K$_s$&W1&W2&W3&W4\\
\hline
Rad& 0.83$\pm$ 0.33& 1.46$\pm$ 0.49& 2.32$\pm$ 0.72& 2.89$\pm$ 0.94& 6.25$\pm$ 1.33& 8.67$\pm$ 1.54& 0.63$\pm$ 0.26& 1.50$\pm$ 0.56& 2.06$\pm$ 0.83& 5.43$\pm$ 1.29& 7.84$\pm$ 1.50\\
 cm& 0.75$\pm$ 0.22& 1.42$\pm$ 0.38& 2.50$\pm$ 0.67& 3.33$\pm$ 0.85& 5.97$\pm$ 1.16& 8.30$\pm$ 1.24& 0.67$\pm$ 0.28& 1.75$\pm$ 0.58& 2.59$\pm$ 0.77& 5.22$\pm$ 1.11& 7.55$\pm$ 1.20\\
 mm& 1.82$\pm$ 0.85& 2.71$\pm$ 1.32& 3.83$\pm$ 1.62& 4.30$\pm$ 1.92& 7.10$\pm$ 2.69&10.20$\pm$ 3.09& 0.89$\pm$ 0.51& 2.01$\pm$ 1.05& 2.48$\pm$ 1.48& 5.28$\pm$ 2.61& 8.38$\pm$ 3.10\\
smm& 1.76$\pm$ 1.10& 2.76$\pm$ 1.65& 3.97$\pm$ 1.94& 4.63$\pm$ 2.27& 7.56$\pm$ 2.19&10.57$\pm$ 2.53& 1.00$\pm$ 0.60& 2.21$\pm$ 1.17& 2.87$\pm$ 1.60& 5.80$\pm$ 2.13& 8.81$\pm$ 2.43\\
 HI& 0.64$\pm$ 0.18& 1.03$\pm$ 0.24& 1.85$\pm$ 0.36& 2.00$\pm$ 0.48& 5.61$\pm$ 1.11& 7.83$\pm$ 1.41& 0.39$\pm$ 0.20& 1.21$\pm$ 0.38& 1.36$\pm$ 0.49& 4.97$\pm$ 1.12& 7.19$\pm$ 1.42\\
Mas& 2.25$\pm$ 1.17& 3.66$\pm$ 1.98& 5.30$\pm$ 2.53& 6.41$\pm$ 3.04& 9.25$\pm$ 2.82&11.71$\pm$ 2.68& 1.41$\pm$ 0.84& 3.05$\pm$ 1.57& 4.17$\pm$ 2.14& 7.01$\pm$ 2.24& 9.47$\pm$ 2.37\\
 IR& 1.31$\pm$ 0.72& 2.04$\pm$ 1.15& 2.84$\pm$ 1.58& 3.20$\pm$ 1.92& 5.32$\pm$ 2.59& 7.11$\pm$ 3.21& 0.74$\pm$ 0.47& 1.53$\pm$ 1.02& 1.90$\pm$ 1.40& 4.01$\pm$ 2.37& 5.80$\pm$ 3.10\\
FIR& 0.87$\pm$ 0.26& 1.46$\pm$ 0.70& 2.38$\pm$ 1.53& 2.96$\pm$ 2.22& 5.61$\pm$ 2.85& 8.57$\pm$ 2.96& 0.59$\pm$ 0.50& 1.51$\pm$ 1.37& 2.09$\pm$ 2.08& 4.74$\pm$ 2.70& 7.71$\pm$ 2.82\\
NIR& 1.22$\pm$ 0.75& 2.09$\pm$ 1.09& 3.70$\pm$ 1.75& 4.50$\pm$ 2.14& 7.76$\pm$ 3.70&10.77$\pm$ 4.78& 0.87$\pm$ 0.44& 2.48$\pm$ 1.28& 3.27$\pm$ 1.69& 6.54$\pm$ 3.41& 9.55$\pm$ 4.45\\
red& 1.49$\pm$ 0.22& 2.11$\pm$ 0.35& 2.51$\pm$ 0.41& 2.46$\pm$ 0.44& 2.83$\pm$ 0.55& 3.62$\pm$ 0.94& 0.62$\pm$ 0.13& 1.02$\pm$ 0.21& 0.97$\pm$ 0.25& 1.35$\pm$ 0.44& 2.14$\pm$ 0.89\\
blu& 0.67$\pm$ 0.22& 1.15$\pm$ 0.47& 1.99$\pm$ 0.88& 2.63$\pm$ 1.25& 5.72$\pm$ 1.88& 8.27$\pm$ 1.87& 0.49$\pm$ 0.31& 1.32$\pm$ 0.75& 1.96$\pm$ 1.11& 5.06$\pm$ 1.75& 7.60$\pm$ 1.75\\
 UV& 0.47$\pm$ 0.37& 0.71$\pm$ 0.56& 1.26$\pm$ 1.13& 1.39$\pm$ 1.30& 3.63$\pm$ 2.55& 5.88$\pm$ 3.03& 0.24$\pm$ 0.26& 0.80$\pm$ 0.91& 0.92$\pm$ 1.10& 3.16$\pm$ 2.43& 5.42$\pm$ 2.95\\
  X& 0.82$\pm$ 0.51& 1.30$\pm$ 0.81& 2.00$\pm$ 1.20& 2.33$\pm$ 1.45& 4.45$\pm$ 2.52& 6.55$\pm$ 3.43& 0.48$\pm$ 0.36& 1.18$\pm$ 0.85& 1.51$\pm$ 1.15& 3.63$\pm$ 2.32& 5.73$\pm$ 3.23\\
UX?& 0.51$\pm$ 0.29& 1.04$\pm$ 0.55& 2.78$\pm$ 1.26& 3.23$\pm$ 1.17& 7.83$\pm$ 0.68&10.90$\pm$ 0.17& 0.52$\pm$ 0.27& 2.27$\pm$ 0.97& 2.71$\pm$ 0.89& 7.31$\pm$ 0.40&10.38$\pm$ 0.46\\
gam& 1.36$\pm$ 0.69& 2.20$\pm$ 1.00& 3.21$\pm$ 1.25& 3.82$\pm$ 1.53& 5.94$\pm$ 1.78& 8.22$\pm$ 1.98& 0.84$\pm$ 0.37& 1.85$\pm$ 0.85& 2.46$\pm$ 1.23& 4.59$\pm$ 1.68& 6.86$\pm$ 1.97\\
 gB& 0.84$\pm$ 0.84& 1.26$\pm$ 1.12& 1.56$\pm$ 1.14& 1.41$\pm$ 1.16& 2.44$\pm$ 0.17& 3.49$\pm$ 1.04& 0.43$\pm$ 0.28& 0.72$\pm$ 0.31& 0.57$\pm$ 0.32& 1.60$\pm$ 0.67& 2.65$\pm$ 1.88\\
err& 0.47$\pm$ 0.12& 0.63$\pm$ 0.24& 0.77$\pm$ 0.32& 0.79$\pm$ 0.45& 0.85$\pm$ 0.54& 1.24$\pm$ 0.48& 0.16$\pm$ 0.14& 0.30$\pm$ 0.22& 0.31$\pm$ 0.36& 0.38$\pm$ 0.45& 0.77$\pm$ 0.46\\
Lev& 1.18$\pm$ 0.30& 1.90$\pm$ 0.65& 3.17$\pm$ 2.08& 3.46$\pm$ 2.74& 4.68$\pm$ 3.17& 6.10$\pm$ 3.00& 0.73$\pm$ 0.43& 1.99$\pm$ 1.96& 2.28$\pm$ 2.63& 3.51$\pm$ 3.08& 4.92$\pm$ 2.96\\
gLS& 0.61$\pm$ 0.11& 1.11$\pm$ 0.10& 2.06$\pm$ 0.27& 2.41$\pm$ 0.66& 4.93$\pm$ 1.14& 7.01$\pm$ 1.27& 0.50$\pm$ 0.13& 1.45$\pm$ 0.33& 1.80$\pm$ 0.73& 4.33$\pm$ 1.23& 6.40$\pm$ 1.35\\
EB?& 0.37$\pm$ 0.28& 0.50$\pm$ 0.40& 0.61$\pm$ 0.52& 0.60$\pm$ 0.56& 0.86$\pm$ 0.93& 2.00$\pm$ 1.63& 0.13$\pm$ 0.14& 0.24$\pm$ 0.29& 0.24$\pm$ 0.33& 0.49$\pm$ 0.73& 1.63$\pm$ 1.53\\
HX?& 1.14$\pm$ 1.00& 1.91$\pm$ 1.47& 2.68$\pm$ 2.02& 3.21$\pm$ 2.32& 4.34$\pm$ 1.65& 6.12$\pm$ 0.57& 0.76$\pm$ 0.47& 1.54$\pm$ 1.02& 2.07$\pm$ 1.32& 3.19$\pm$ 0.65& 4.98$\pm$ 1.57\\
Y*?& 1.41$\pm$ 0.65& 2.30$\pm$ 1.05& 3.45$\pm$ 1.44& 4.10$\pm$ 1.71& 6.70$\pm$ 2.04& 9.20$\pm$ 2.33& 0.90$\pm$ 0.45& 2.04$\pm$ 0.94& 2.69$\pm$ 1.25& 5.29$\pm$ 1.73& 7.79$\pm$ 2.08\\
pr?& 0.86$\pm$ 0.56& 1.37$\pm$ 0.95& 2.21$\pm$ 1.47& 2.33$\pm$ 1.73& 5.98$\pm$ 2.43& 9.08$\pm$ 2.64& 0.50$\pm$ 0.41& 1.35$\pm$ 0.99& 1.46$\pm$ 1.28& 5.12$\pm$ 2.05& 8.22$\pm$ 2.35\\
TT?& 0.99$\pm$ 0.50& 1.58$\pm$ 0.83& 2.30$\pm$ 1.16& 2.84$\pm$ 1.47& 4.77$\pm$ 1.89& 6.81$\pm$ 2.22& 0.59$\pm$ 0.35& 1.31$\pm$ 0.78& 1.85$\pm$ 1.08& 3.78$\pm$ 1.60& 5.82$\pm$ 1.97\\
C*?& 1.25$\pm$ 0.53& 1.95$\pm$ 1.02& 2.58$\pm$ 1.53& 2.86$\pm$ 2.08& 3.59$\pm$ 2.27& 4.58$\pm$ 2.48& 0.70$\pm$ 0.50& 1.33$\pm$ 1.04& 1.60$\pm$ 1.58& 2.33$\pm$ 1.77& 3.32$\pm$ 2.11\\
S*?& 1.28$\pm$ 0.26& 1.85$\pm$ 0.42& 2.16$\pm$ 0.54& 2.30$\pm$ 0.68& 2.74$\pm$ 1.01& 3.29$\pm$ 1.40& 0.57$\pm$ 0.17& 0.88$\pm$ 0.31& 1.02$\pm$ 0.48& 1.46$\pm$ 0.88& 2.01$\pm$ 1.29\\
Be?& 0.32$\pm$ 0.33& 0.64$\pm$ 0.67& 1.60$\pm$ 1.36& 1.92$\pm$ 1.71& 5.00$\pm$ 2.38& 8.22$\pm$ 2.54& 0.33$\pm$ 0.42& 1.29$\pm$ 1.20& 1.60$\pm$ 1.56& 4.68$\pm$ 2.29& 7.91$\pm$ 2.53\\
HB?& 0.69$\pm$ 0.16& 0.88$\pm$ 0.17& 1.05$\pm$ 0.17& 1.00$\pm$ 0.21& 2.65$\pm$ 1.38& 5.03$\pm$ 1.95& 0.20$\pm$ 0.04& 0.36$\pm$ 0.06& 0.31$\pm$ 0.13& 1.96$\pm$ 1.48& 4.34$\pm$ 2.05\\
RB?& 0.66$\pm$ 0.19& 0.82$\pm$ 0.28& 1.02$\pm$ 0.40& 0.92$\pm$ 0.46& 2.12$\pm$ 1.62& 3.64$\pm$ 3.25& 0.16$\pm$ 0.12& 0.36$\pm$ 0.26& 0.26$\pm$ 0.33& 1.46$\pm$ 1.56& 2.98$\pm$ 3.20\\
sg?& 2.27$\pm$ 0.49& 3.43$\pm$ 0.79& 4.27$\pm$ 1.02& 4.56$\pm$ 1.32& 5.36$\pm$ 1.64& 6.47$\pm$ 1.69& 1.16$\pm$ 0.31& 2.00$\pm$ 0.60& 2.29$\pm$ 0.91& 3.09$\pm$ 1.25& 4.20$\pm$ 1.33\\
s?r& 1.02$\pm$ 0.62& 1.40$\pm$ 0.98& 1.75$\pm$ 1.23& 1.73$\pm$ 1.35& 2.89$\pm$ 1.89& 4.67$\pm$ 2.22& 0.38$\pm$ 0.38& 0.72$\pm$ 0.66& 0.71$\pm$ 0.78& 1.87$\pm$ 1.60& 3.65$\pm$ 2.10\\
s?y& 0.57$\pm$ 0.23& 0.79$\pm$ 0.34& 1.11$\pm$ 0.60& 1.16$\pm$ 0.88& 1.86$\pm$ 1.52& 3.06$\pm$ 1.83& 0.22$\pm$ 0.23& 0.54$\pm$ 0.57& 0.59$\pm$ 0.87& 1.29$\pm$ 1.50& 2.49$\pm$ 1.85\\
s?b& 0.89$\pm$ 0.92& 1.51$\pm$ 1.29& 2.51$\pm$ 1.31& 2.98$\pm$ 1.35& 6.07$\pm$ 0.66& 8.76$\pm$ 0.74& 0.63$\pm$ 0.45& 1.62$\pm$ 0.63& 2.09$\pm$ 0.83& 5.19$\pm$ 1.35& 7.88$\pm$ 1.29\\
AB?& 2.16$\pm$ 0.87& 3.44$\pm$ 1.37& 4.78$\pm$ 1.72& 5.56$\pm$ 1.95& 7.43$\pm$ 2.01& 9.01$\pm$ 2.09& 1.28$\pm$ 0.54& 2.62$\pm$ 1.01& 3.39$\pm$ 1.28& 5.27$\pm$ 1.42& 6.85$\pm$ 1.57\\
pA?& 1.03$\pm$ 1.05& 1.71$\pm$ 1.64& 2.76$\pm$ 2.13& 3.68$\pm$ 2.49& 7.55$\pm$ 3.26&10.52$\pm$ 3.49& 0.68$\pm$ 0.62& 1.73$\pm$ 1.21& 2.65$\pm$ 1.66& 6.53$\pm$ 2.93& 9.49$\pm$ 3.23\\
WD?& 0.36$\pm$ 0.28& 1.03$\pm$ 0.44& 2.46$\pm$ 0.78& 3.51$\pm$ 1.05& 6.60$\pm$ 0.61& 9.12$\pm$ 0.53& 0.67$\pm$ 0.30& 2.10$\pm$ 0.63& 3.15$\pm$ 0.94& 6.24$\pm$ 0.49& 8.76$\pm$ 0.37\\
BD?& 1.24$\pm$ 0.78& 2.01$\pm$ 1.27& 2.69$\pm$ 1.75& 3.29$\pm$ 2.10& 5.95$\pm$ 2.75& 8.30$\pm$ 3.64& 0.77$\pm$ 0.50& 1.46$\pm$ 1.12& 2.05$\pm$ 1.44& 4.71$\pm$ 2.31& 7.07$\pm$ 3.25\\
mul& 0.97$\pm$ 0.52& 1.40$\pm$ 0.77& 2.06$\pm$ 0.99& 2.29$\pm$ 1.22& 3.16$\pm$ 2.02& 4.66$\pm$ 3.70& 0.43$\pm$ 0.26& 1.09$\pm$ 0.59& 1.32$\pm$ 0.84& 2.19$\pm$ 1.95& 3.69$\pm$ 3.62\\
ClG& 0.71$\pm$ 0.14& 1.21$\pm$ 0.20& 2.13$\pm$ 0.31& 2.34$\pm$ 0.38& 5.24$\pm$ 1.21& 7.33$\pm$ 1.31& 0.50$\pm$ 0.17& 1.42$\pm$ 0.30& 1.63$\pm$ 0.37& 4.53$\pm$ 1.21& 6.62$\pm$ 1.31\\
GrG& 0.69$\pm$ 0.16& 1.07$\pm$ 0.26& 2.12$\pm$ 0.55& 2.24$\pm$ 0.70& 5.28$\pm$ 1.92& 7.52$\pm$ 2.49& 0.38$\pm$ 0.17& 1.42$\pm$ 0.51& 1.55$\pm$ 0.66& 4.59$\pm$ 1.86& 6.83$\pm$ 2.42\\
CGG& 0.76$\pm$ 0.13& 1.35$\pm$ 0.31& 2.11$\pm$ 0.49& 2.46$\pm$ 0.59& 5.61$\pm$ 1.37& 8.21$\pm$ 0.91& 0.59$\pm$ 0.24& 1.35$\pm$ 0.44& 1.71$\pm$ 0.54& 4.86$\pm$ 1.36& 7.45$\pm$ 0.91\\
PaG& 0.69$\pm$ 0.13& 1.10$\pm$ 0.23& 2.17$\pm$ 0.38& 2.37$\pm$ 0.49& 5.64$\pm$ 1.36& 7.88$\pm$ 1.57& 0.41$\pm$ 0.17& 1.48$\pm$ 0.36& 1.67$\pm$ 0.46& 4.94$\pm$ 1.35& 7.19$\pm$ 1.55\\
 IG& 0.71$\pm$ 0.14& 1.19$\pm$ 0.24& 2.38$\pm$ 0.41& 2.56$\pm$ 0.51& 5.85$\pm$ 1.40& 8.12$\pm$ 1.68& 0.47$\pm$ 0.16& 1.67$\pm$ 0.37& 1.85$\pm$ 0.47& 5.14$\pm$ 1.38& 7.41$\pm$ 1.67\\
Gl?& 0.75$\pm$ 0.23& 1.14$\pm$ 0.38& 2.46$\pm$ 0.83& 2.26$\pm$ 0.36& 5.74$\pm$ 0.15& 7.58$\pm$ 0.30& 0.39$\pm$ 0.21& 1.71$\pm$ 0.88& 1.51$\pm$ 0.13& 4.99$\pm$ 0.27& 6.83$\pm$ 0.32\\
Cl*& 0.96$\pm$ 0.73& 1.49$\pm$ 1.14& 2.80$\pm$ 1.54& 3.05$\pm$ 1.86& 6.08$\pm$ 2.81& 8.62$\pm$ 3.50& 0.54$\pm$ 0.45& 1.85$\pm$ 1.01& 2.09$\pm$ 1.38& 5.12$\pm$ 2.67& 7.66$\pm$ 3.42\\
GlC& 0.84$\pm$ 0.37& 1.21$\pm$ 0.53& 2.46$\pm$ 1.35& 2.37$\pm$ 1.17& 3.99$\pm$ 1.55& 5.59$\pm$ 2.11& 0.37$\pm$ 0.20& 1.61$\pm$ 1.10& 1.53$\pm$ 0.88& 3.14$\pm$ 1.46& 4.75$\pm$ 2.07\\
OpC& 0.77$\pm$ 0.58& 1.12$\pm$ 0.91& 1.80$\pm$ 1.40& 1.88$\pm$ 1.72& 3.58$\pm$ 3.13& 5.84$\pm$ 4.10& 0.36$\pm$ 0.36& 1.03$\pm$ 0.91& 1.12$\pm$ 1.28& 2.82$\pm$ 2.89& 5.07$\pm$ 3.95\\
As*& 0.56$\pm$ 0.41& 0.67$\pm$ 0.52& 1.39$\pm$ 0.97& 1.42$\pm$ 1.23& 4.70$\pm$ 2.47& 7.85$\pm$ 3.32& 0.11$\pm$ 0.15& 0.83$\pm$ 0.86& 0.86$\pm$ 1.15& 4.14$\pm$ 2.48& 7.29$\pm$ 3.40\\
 **& 0.28$\pm$ 0.22& 0.36$\pm$ 0.29& 0.49$\pm$ 0.36& 0.47$\pm$ 0.38& 0.48$\pm$ 0.50& 0.68$\pm$ 0.79& 0.08$\pm$ 0.10& 0.21$\pm$ 0.20& 0.19$\pm$ 0.24& 0.20$\pm$ 0.38& 0.40$\pm$ 0.72\\
EB*& 0.40$\pm$ 0.35& 0.55$\pm$ 0.48& 0.73$\pm$ 0.61& 0.73$\pm$ 0.67& 1.47$\pm$ 1.64& 2.55$\pm$ 2.63& 0.15$\pm$ 0.15& 0.33$\pm$ 0.35& 0.33$\pm$ 0.45& 1.07$\pm$ 1.56& 2.15$\pm$ 2.58\\
Al*& 0.25$\pm$ 0.24& 0.35$\pm$ 0.33& 0.47$\pm$ 0.45& 0.46$\pm$ 0.49& 0.67$\pm$ 0.89& 1.26$\pm$ 1.57& 0.10$\pm$ 0.11& 0.22$\pm$ 0.27& 0.21$\pm$ 0.32& 0.41$\pm$ 0.77& 1.00$\pm$ 1.50\\
bL*& 0.20$\pm$ 0.23& 0.29$\pm$ 0.31& 0.39$\pm$ 0.41& 0.39$\pm$ 0.46& 0.50$\pm$ 0.76& 1.05$\pm$ 1.33& 0.09$\pm$ 0.10& 0.19$\pm$ 0.25& 0.19$\pm$ 0.32& 0.30$\pm$ 0.66& 0.85$\pm$ 1.29\\
WU*& 0.30$\pm$ 0.18& 0.39$\pm$ 0.24& 0.52$\pm$ 0.35& 0.50$\pm$ 0.35& 0.66$\pm$ 0.68& 1.11$\pm$ 1.35& 0.09$\pm$ 0.07& 0.21$\pm$ 0.25& 0.19$\pm$ 0.25& 0.35$\pm$ 0.60& 0.80$\pm$ 1.29\\
SB*& 0.26$\pm$ 0.25& 0.34$\pm$ 0.32& 0.40$\pm$ 0.38& 0.44$\pm$ 0.38& 0.46$\pm$ 0.77& 0.70$\pm$ 1.24& 0.08$\pm$ 0.08& 0.15$\pm$ 0.18& 0.18$\pm$ 0.21& 0.21$\pm$ 0.67& 0.44$\pm$ 1.19\\
CV*& 0.72$\pm$ 0.48& 1.21$\pm$ 0.74& 2.17$\pm$ 1.40& 2.52$\pm$ 1.82& 4.13$\pm$ 2.30& 6.07$\pm$ 3.33& 0.50$\pm$ 0.35& 1.46$\pm$ 1.22& 1.80$\pm$ 1.71& 3.41$\pm$ 2.32& 5.35$\pm$ 3.50\\
AM*& 0.46$\pm$ 0.13& 0.74$\pm$ 0.07& 1.09$\pm$ 0.13& 1.55$\pm$ 0.07& 3.08$\pm$ 0.37& 4.66$\pm$ 0.81& 0.29$\pm$ 0.10& 0.64$\pm$ 0.01& 1.10$\pm$ 0.08& 2.62$\pm$ 0.45& 4.20$\pm$ 0.86\\
NL*& 1.11$\pm$ 1.52& 2.00$\pm$ 2.76& 0.66$\pm$ 0.26& 1.77$\pm$ 1.79& 4.74$\pm$ 5.85& 5.79$\pm$ 6.95& 0.89$\pm$ 1.25&-0.45$\pm$ 1.43& 0.66$\pm$ 0.53& 3.63$\pm$ 4.37& 4.68$\pm$ 5.50\\
No*& 0.70$\pm$ 0.47& 1.09$\pm$ 0.72& 1.70$\pm$ 1.24& 2.02$\pm$ 1.55& 3.65$\pm$ 2.75& 5.12$\pm$ 3.40& 0.39$\pm$ 0.29& 1.00$\pm$ 1.01& 1.32$\pm$ 1.37& 2.95$\pm$ 2.65& 4.42$\pm$ 3.36\\
DN*& 0.80$\pm$ 0.25& 1.26$\pm$ 0.51& 1.77$\pm$ 0.82& 2.14$\pm$ 1.07& 3.57$\pm$ 1.50& 4.84$\pm$ 2.09& 0.46$\pm$ 0.28& 0.97$\pm$ 0.62& 1.34$\pm$ 0.88& 2.77$\pm$ 1.37& 4.04$\pm$ 2.02\\
XB*& 0.24$\pm$ 0.30& 0.65$\pm$ 0.75& 1.40$\pm$ 1.45& 1.46$\pm$ 1.56& 3.11$\pm$ 3.44& 4.34$\pm$ 4.41& 0.41$\pm$ 0.58& 1.15$\pm$ 1.27& 1.22$\pm$ 1.38& 2.87$\pm$ 3.19& 4.10$\pm$ 4.14\\

\end{tabular}
\begin{tabular}{cllllllllllllllllllllllllllll}

SIMBAD&J-H&J-K$_s$&J-W1&J-W2&J-W3&J-W4&H-K$_s$&H-W1&H-W2&H-W3&H-W4\\%&K$_s$-W1&K$_s$-W2&K$_s$-W3&K$_s$-W4&W1-W2&W1-W3&W1-W4&W2-W3&W3-W4&J&H&K$_s$&W1&W2&W3&W4\\
\hline
LXB& 0.82$\pm$ 0.28& 1.12$\pm$ 0.32& 2.82$\pm$ 1.78& 2.73$\pm$ 2.49& 4.91$\pm$ 3.20& 6.67$\pm$ 3.84& 0.30$\pm$ 0.14& 2.00$\pm$ 2.00& 1.92$\pm$ 2.69& 4.09$\pm$ 3.35& 5.86$\pm$ 3.98\\
HXB& 0.60$\pm$ 0.63& 1.02$\pm$ 0.96& 1.68$\pm$ 1.32& 1.97$\pm$ 1.47& 3.31$\pm$ 2.58& 4.89$\pm$ 3.46& 0.42$\pm$ 0.36& 1.08$\pm$ 0.80& 1.37$\pm$ 0.95& 2.71$\pm$ 2.23& 4.30$\pm$ 3.13\\
ISM& 0.76$\pm$ 0.73& 1.17$\pm$ 1.17& 1.95$\pm$ 1.60& 2.19$\pm$ 2.00& 5.05$\pm$ 2.73& 7.91$\pm$ 3.07& 0.41$\pm$ 0.47& 1.19$\pm$ 1.03& 1.43$\pm$ 1.46& 4.29$\pm$ 2.43& 7.15$\pm$ 2.85\\
PoC& 1.26$\pm$ 0.97& 1.94$\pm$ 1.49& 2.80$\pm$ 1.82& 3.17$\pm$ 2.08& 6.29$\pm$ 2.84& 8.75$\pm$ 2.99& 0.68$\pm$ 0.54& 1.54$\pm$ 1.02& 1.91$\pm$ 1.38& 5.03$\pm$ 2.56& 7.49$\pm$ 2.95\\
PN?& 0.96$\pm$ 0.52& 1.73$\pm$ 0.90& 2.86$\pm$ 1.46& 3.49$\pm$ 1.89& 6.91$\pm$ 2.28& 9.89$\pm$ 2.64& 0.77$\pm$ 0.47& 1.89$\pm$ 1.13& 2.53$\pm$ 1.59& 5.95$\pm$ 2.19& 8.93$\pm$ 2.67\\
bub& 1.61$\pm$ 0.77& 2.39$\pm$ 1.13& 3.38$\pm$ 1.37& 3.76$\pm$ 1.55& 7.06$\pm$ 2.25&10.70$\pm$ 2.67& 0.78$\pm$ 0.38& 1.77$\pm$ 0.85& 2.15$\pm$ 1.11& 5.44$\pm$ 2.13& 9.09$\pm$ 2.58\\
EmO& 0.74$\pm$ 0.55& 1.29$\pm$ 0.89& 2.28$\pm$ 1.23& 2.73$\pm$ 1.50& 5.70$\pm$ 2.32& 8.21$\pm$ 2.83& 0.55$\pm$ 0.41& 1.54$\pm$ 0.92& 1.99$\pm$ 1.21& 4.96$\pm$ 2.23& 7.47$\pm$ 2.79\\
Cld& 1.20$\pm$ 0.99& 1.74$\pm$ 1.71& 3.35$\pm$ 1.43& 3.93$\pm$ 2.29& 8.12$\pm$ 0.03&10.95$\pm$ 0.16& 0.53$\pm$ 0.72& 2.15$\pm$ 0.44& 2.72$\pm$ 1.30& 6.92$\pm$ 0.96& 9.74$\pm$ 0.83\\
GNe& 1.03$\pm$ 0.39& 1.74$\pm$ 0.67& 2.99$\pm$ 1.41& 3.49$\pm$ 1.69& 6.31$\pm$ 3.51& 9.19$\pm$ 3.94& 0.70$\pm$ 0.35& 1.96$\pm$ 1.22& 2.45$\pm$ 1.51& 5.27$\pm$ 3.44& 8.16$\pm$ 3.86\\
BNe& 0.44$\pm$ 0.38& 0.86$\pm$ 0.72& 1.97$\pm$ 1.46& 2.45$\pm$ 1.83& 5.65$\pm$ 2.99& 8.17$\pm$ 3.35& 0.42$\pm$ 0.37& 1.54$\pm$ 1.28& 2.01$\pm$ 1.63& 5.21$\pm$ 2.90& 7.73$\pm$ 3.31\\
DNe& 1.56$\pm$ 0.75& 2.27$\pm$ 1.17& 2.88$\pm$ 1.49& 2.96$\pm$ 1.75& 4.93$\pm$ 2.30& 7.22$\pm$ 2.75& 0.72$\pm$ 0.44& 1.32$\pm$ 0.83& 1.41$\pm$ 1.14& 3.38$\pm$ 2.00& 5.67$\pm$ 2.53\\
RNe& 0.57$\pm$ 0.47& 0.92$\pm$ 0.80& 1.60$\pm$ 1.23& 1.99$\pm$ 1.56& 4.91$\pm$ 2.50& 7.31$\pm$ 2.94& 0.34$\pm$ 0.35& 1.03$\pm$ 0.84& 1.41$\pm$ 1.20& 4.34$\pm$ 2.32& 6.74$\pm$ 2.81\\
MoC& 1.07$\pm$ 0.61& 1.53$\pm$ 0.93& 2.35$\pm$ 1.41& 2.48$\pm$ 1.70& 6.13$\pm$ 2.35& 9.02$\pm$ 2.95& 0.45$\pm$ 0.37& 1.28$\pm$ 1.05& 1.40$\pm$ 1.37& 5.06$\pm$ 2.27& 7.94$\pm$ 2.87\\
glb& 1.28$\pm$ 0.37& 2.31$\pm$ 0.66& 4.29$\pm$ 1.38& 5.58$\pm$ 1.93& 8.73$\pm$ 2.17&11.65$\pm$ 2.33& 1.03$\pm$ 0.31& 3.01$\pm$ 1.06& 4.30$\pm$ 1.60& 7.46$\pm$ 1.87&10.37$\pm$ 2.02\\
cor& 2.00$\pm$ 0.86& 3.21$\pm$ 1.39& 4.55$\pm$ 1.77& 5.53$\pm$ 2.14& 7.81$\pm$ 2.73&10.75$\pm$ 2.89& 1.21$\pm$ 0.59& 2.55$\pm$ 1.11& 3.53$\pm$ 1.62& 5.82$\pm$ 2.41& 8.76$\pm$ 2.64\\
HVC& 0.58$\pm$ 0.00& 0.83$\pm$ 0.01& 1.17$\pm$ 0.25& 1.39$\pm$ 0.63& 3.82$\pm$ 0.59& 6.60$\pm$ 0.90& 0.25$\pm$ 0.01& 0.59$\pm$ 0.25& 0.81$\pm$ 0.63& 3.24$\pm$ 0.59& 6.02$\pm$ 0.90\\
HII& 1.23$\pm$ 0.93& 2.05$\pm$ 1.65& 3.62$\pm$ 2.32& 4.29$\pm$ 2.93& 8.24$\pm$ 3.11&11.29$\pm$ 3.31& 0.82$\pm$ 0.75& 2.39$\pm$ 1.56& 3.05$\pm$ 2.19& 7.00$\pm$ 2.59&10.05$\pm$ 2.83\\
 PN& 0.57$\pm$ 0.55& 1.30$\pm$ 0.83& 2.49$\pm$ 1.31& 3.22$\pm$ 1.66& 7.61$\pm$ 2.25&10.97$\pm$ 2.32& 0.72$\pm$ 0.45& 1.92$\pm$ 1.07& 2.65$\pm$ 1.48& 7.03$\pm$ 2.29&10.40$\pm$ 2.44\\
 sh& 1.03$\pm$ 0.76& 1.49$\pm$ 1.05& 1.89$\pm$ 0.95& 2.01$\pm$ 0.77& 2.57$\pm$ 0.59& 3.97$\pm$ 0.88& 0.46$\pm$ 0.29& 0.87$\pm$ 0.18& 0.98$\pm$ 0.01& 1.55$\pm$ 0.17& 2.94$\pm$ 1.64\\
SR?& 1.92$\pm$ 0.62& 2.91$\pm$ 0.96& 3.50$\pm$ 1.20& 3.84$\pm$ 1.32& 4.80$\pm$ 1.32& 6.20$\pm$ 1.42& 1.00$\pm$ 0.35& 1.59$\pm$ 0.61& 1.93$\pm$ 0.79& 2.89$\pm$ 1.02& 4.29$\pm$ 1.65\\
SNR& 1.24$\pm$ 0.89& 1.92$\pm$ 1.37& 3.30$\pm$ 1.67& 3.87$\pm$ 2.02& 7.24$\pm$ 2.82& 9.69$\pm$ 2.98& 0.68$\pm$ 0.52& 2.06$\pm$ 1.15& 2.63$\pm$ 1.53& 6.00$\pm$ 2.73& 8.45$\pm$ 3.03\\
of?& 1.46$\pm$ 0.88& 2.58$\pm$ 1.42& 4.63$\pm$ 1.40& 6.99$\pm$ 1.47& 9.51$\pm$ 2.33&13.79$\pm$ 1.85& 1.12$\pm$ 0.59& 3.18$\pm$ 0.90& 5.54$\pm$ 1.24& 8.05$\pm$ 1.98&12.34$\pm$ 1.64\\
 HH& 1.24$\pm$ 0.79& 2.02$\pm$ 1.32& 3.11$\pm$ 1.61& 4.05$\pm$ 2.09& 6.65$\pm$ 2.28& 9.30$\pm$ 2.67& 0.78$\pm$ 0.55& 1.87$\pm$ 0.89& 2.81$\pm$ 1.43& 5.41$\pm$ 1.76& 8.07$\pm$ 2.18\\
  *& 0.56$\pm$ 0.32& 0.74$\pm$ 0.49& 0.86$\pm$ 0.62& 0.81$\pm$ 0.72& 0.97$\pm$ 0.96& 1.26$\pm$ 1.26& 0.18$\pm$ 0.18& 0.30$\pm$ 0.34& 0.25$\pm$ 0.46& 0.40$\pm$ 0.73& 0.70$\pm$ 1.10\\
*iC& 0.47$\pm$ 0.35& 0.64$\pm$ 0.49& 0.83$\pm$ 0.64& 0.79$\pm$ 0.67& 1.48$\pm$ 1.59& 2.64$\pm$ 2.60& 0.16$\pm$ 0.15& 0.36$\pm$ 0.36& 0.31$\pm$ 0.42& 1.00$\pm$ 1.48& 2.17$\pm$ 2.55\\
*iN& 0.39$\pm$ 0.32& 0.54$\pm$ 0.44& 0.74$\pm$ 0.61& 0.79$\pm$ 0.69& 2.07$\pm$ 1.84& 4.05$\pm$ 2.85& 0.15$\pm$ 0.13& 0.35$\pm$ 0.39& 0.40$\pm$ 0.52& 1.68$\pm$ 1.82& 3.66$\pm$ 2.87\\
*iA& 0.44$\pm$ 0.31& 0.61$\pm$ 0.46& 0.89$\pm$ 0.67& 0.88$\pm$ 0.80& 2.80$\pm$ 1.85& 5.45$\pm$ 2.65& 0.17$\pm$ 0.18& 0.45$\pm$ 0.44& 0.44$\pm$ 0.59& 2.37$\pm$ 1.81& 5.02$\pm$ 2.64\\
*i*& 0.38$\pm$ 0.26& 0.49$\pm$ 0.34& 0.73$\pm$ 0.48& 0.71$\pm$ 0.53& 0.86$\pm$ 0.89& 1.44$\pm$ 1.54& 0.11$\pm$ 0.10& 0.35$\pm$ 0.34& 0.33$\pm$ 0.42& 0.48$\pm$ 0.82& 1.06$\pm$ 1.51\\
V*?& 0.88$\pm$ 0.31& 1.24$\pm$ 0.47& 1.48$\pm$ 0.77& 1.55$\pm$ 0.98& 2.02$\pm$ 1.39& 2.58$\pm$ 1.78& 0.36$\pm$ 0.17& 0.60$\pm$ 0.59& 0.67$\pm$ 0.83& 1.14$\pm$ 1.29& 1.70$\pm$ 1.73\\
Pe*& 0.45$\pm$ 0.21& 0.61$\pm$ 0.33& 0.77$\pm$ 0.61& 0.80$\pm$ 0.75& 1.12$\pm$ 1.79& 1.45$\pm$ 2.46& 0.16$\pm$ 0.14& 0.32$\pm$ 0.48& 0.35$\pm$ 0.63& 0.67$\pm$ 1.69& 1.00$\pm$ 2.37\\
HB*& 0.26$\pm$ 0.20& 0.35$\pm$ 0.24& 0.53$\pm$ 0.42& 0.61$\pm$ 0.57& 1.64$\pm$ 1.83& 2.91$\pm$ 3.09& 0.09$\pm$ 0.10& 0.27$\pm$ 0.32& 0.35$\pm$ 0.50& 1.38$\pm$ 1.81& 2.65$\pm$ 3.09\\
Y*O& 1.32$\pm$ 0.81& 2.07$\pm$ 1.30& 3.00$\pm$ 1.75& 3.51$\pm$ 2.08& 5.89$\pm$ 2.54& 8.41$\pm$ 2.86& 0.75$\pm$ 0.52& 1.68$\pm$ 1.08& 2.19$\pm$ 1.43& 4.57$\pm$ 2.10& 7.09$\pm$ 2.53\\
Em*& 0.48$\pm$ 0.41& 0.81$\pm$ 0.65& 1.27$\pm$ 1.00& 1.54$\pm$ 1.21& 2.69$\pm$ 2.00& 4.14$\pm$ 2.73& 0.32$\pm$ 0.27& 0.79$\pm$ 0.68& 1.06$\pm$ 0.91& 2.21$\pm$ 1.75& 3.66$\pm$ 2.50\\
Be*& 0.11$\pm$ 0.23& 0.28$\pm$ 0.44& 0.58$\pm$ 0.77& 0.80$\pm$ 0.97& 1.42$\pm$ 1.41& 2.37$\pm$ 1.78& 0.17$\pm$ 0.22& 0.47$\pm$ 0.58& 0.69$\pm$ 0.78& 1.31$\pm$ 1.24& 2.26$\pm$ 1.63\\
RG*& 1.04$\pm$ 0.72& 1.40$\pm$ 1.10& 1.73$\pm$ 1.36& 1.67$\pm$ 1.40& 2.02$\pm$ 1.66& 2.77$\pm$ 2.44& 0.37$\pm$ 0.38& 0.70$\pm$ 0.68& 0.64$\pm$ 0.71& 0.98$\pm$ 1.12& 1.74$\pm$ 2.03\\
AB*& 1.26$\pm$ 0.59& 1.85$\pm$ 0.97& 2.25$\pm$ 1.34& 2.47$\pm$ 1.56& 3.21$\pm$ 1.85& 3.97$\pm$ 2.15& 0.60$\pm$ 0.40& 0.99$\pm$ 0.82& 1.21$\pm$ 1.08& 1.96$\pm$ 1.43& 2.72$\pm$ 1.74\\
 C*& 1.26$\pm$ 0.34& 1.94$\pm$ 0.62& 2.47$\pm$ 0.89& 2.64$\pm$ 1.15& 3.24$\pm$ 1.34& 3.62$\pm$ 1.47& 0.67$\pm$ 0.29& 1.20$\pm$ 0.59& 1.37$\pm$ 0.86& 1.97$\pm$ 1.08& 2.36$\pm$ 1.24\\
 S*& 1.01$\pm$ 0.21& 1.43$\pm$ 0.35& 1.63$\pm$ 0.49& 1.65$\pm$ 0.60& 1.87$\pm$ 0.76& 2.16$\pm$ 0.95& 0.42$\pm$ 0.15& 0.62$\pm$ 0.31& 0.64$\pm$ 0.43& 0.86$\pm$ 0.61& 1.15$\pm$ 0.80\\
sg*& 1.44$\pm$ 0.99& 2.13$\pm$ 1.51& 2.69$\pm$ 1.95& 2.78$\pm$ 2.14& 3.53$\pm$ 2.29& 4.74$\pm$ 2.45& 0.69$\pm$ 0.52& 1.25$\pm$ 1.01& 1.34$\pm$ 1.21& 2.09$\pm$ 1.44& 3.30$\pm$ 1.74\\
s*r& 0.89$\pm$ 0.28& 1.21$\pm$ 0.43& 1.46$\pm$ 0.60& 1.36$\pm$ 0.65& 2.14$\pm$ 1.12& 3.07$\pm$ 1.69& 0.32$\pm$ 0.17& 0.57$\pm$ 0.36& 0.47$\pm$ 0.43& 1.24$\pm$ 1.03& 2.18$\pm$ 1.63\\
s*y& 0.28$\pm$ 0.26& 0.41$\pm$ 0.36& 0.62$\pm$ 0.48& 0.64$\pm$ 0.52& 1.78$\pm$ 1.36& 3.80$\pm$ 2.38& 0.12$\pm$ 0.12& 0.34$\pm$ 0.29& 0.36$\pm$ 0.39& 1.50$\pm$ 1.35& 3.51$\pm$ 2.46\\
s*b& 0.10$\pm$ 0.18& 0.23$\pm$ 0.35& 0.52$\pm$ 0.71& 0.65$\pm$ 0.91& 1.82$\pm$ 1.74& 4.37$\pm$ 2.90& 0.12$\pm$ 0.20& 0.42$\pm$ 0.60& 0.54$\pm$ 0.81& 1.72$\pm$ 1.67& 4.27$\pm$ 2.88\\
pA*& 0.76$\pm$ 0.54& 1.40$\pm$ 1.01& 2.48$\pm$ 1.84& 3.32$\pm$ 2.32& 6.85$\pm$ 3.01& 9.58$\pm$ 3.35& 0.65$\pm$ 0.51& 1.73$\pm$ 1.42& 2.56$\pm$ 1.91& 6.09$\pm$ 2.68& 8.83$\pm$ 3.08\\
WD*& 0.41$\pm$ 0.29& 0.65$\pm$ 0.54& 0.92$\pm$ 0.85& 1.00$\pm$ 1.02& 2.28$\pm$ 2.12& 4.21$\pm$ 3.03& 0.24$\pm$ 0.29& 0.52$\pm$ 0.64& 0.60$\pm$ 0.82& 1.87$\pm$ 1.97& 3.81$\pm$ 2.96\\
LM*& 0.67$\pm$ 0.11& 0.98$\pm$ 0.19& 1.37$\pm$ 0.39& 1.64$\pm$ 0.57& 3.82$\pm$ 1.44& 6.53$\pm$ 1.79& 0.31$\pm$ 0.13& 0.70$\pm$ 0.35& 0.96$\pm$ 0.53& 3.15$\pm$ 1.43& 5.85$\pm$ 1.80\\
BD*& 0.87$\pm$ 0.32& 1.38$\pm$ 0.56& 1.85$\pm$ 0.81& 2.32$\pm$ 1.03& 3.99$\pm$ 1.64& 6.06$\pm$ 2.37& 0.51$\pm$ 0.26& 0.98$\pm$ 0.54& 1.45$\pm$ 0.78& 3.12$\pm$ 1.42& 5.19$\pm$ 2.20\\
OH*& 2.23$\pm$ 0.92& 3.75$\pm$ 1.56& 5.29$\pm$ 2.30& 6.52$\pm$ 2.64& 8.93$\pm$ 2.69&10.86$\pm$ 2.73& 1.52$\pm$ 0.66& 3.06$\pm$ 1.52& 4.29$\pm$ 1.89& 6.70$\pm$ 2.07& 8.63$\pm$ 2.23\\
CH*& 0.34$\pm$ 0.15& 0.42$\pm$ 0.18& 0.50$\pm$ 0.19& 0.47$\pm$ 0.19& 0.47$\pm$ 0.22& 0.52$\pm$ 0.25& 0.08$\pm$ 0.05& 0.16$\pm$ 0.07& 0.13$\pm$ 0.07& 0.13$\pm$ 0.09& 0.18$\pm$ 0.13\\
pr*& 0.92$\pm$ 0.57& 1.40$\pm$ 0.93& 1.90$\pm$ 1.28& 2.27$\pm$ 1.57& 3.81$\pm$ 2.51& 5.60$\pm$ 3.51& 0.48$\pm$ 0.38& 0.98$\pm$ 0.76& 1.35$\pm$ 1.06& 2.89$\pm$ 2.08& 4.68$\pm$ 3.12\\
TT*& 0.89$\pm$ 0.46& 1.35$\pm$ 0.81& 1.88$\pm$ 1.18& 2.23$\pm$ 1.47& 3.63$\pm$ 2.31& 5.27$\pm$ 3.13& 0.46$\pm$ 0.36& 0.99$\pm$ 0.79& 1.34$\pm$ 1.09& 2.75$\pm$ 2.01& 4.39$\pm$ 2.85\\
WR*& 0.82$\pm$ 0.67& 1.47$\pm$ 1.04& 2.21$\pm$ 1.32& 2.63$\pm$ 1.48& 3.76$\pm$ 1.85& 5.47$\pm$ 2.67& 0.66$\pm$ 0.39& 1.39$\pm$ 0.71& 1.81$\pm$ 0.88& 2.94$\pm$ 1.41& 4.65$\pm$ 2.33\\
PM*& 0.46$\pm$ 0.16& 0.59$\pm$ 0.22& 0.69$\pm$ 0.29& 0.68$\pm$ 0.33& 0.78$\pm$ 0.57& 1.04$\pm$ 1.01& 0.13$\pm$ 0.08& 0.23$\pm$ 0.18& 0.22$\pm$ 0.22& 0.32$\pm$ 0.50& 0.58$\pm$ 0.95\\
HV*& 0.56$\pm$ 0.18& 0.69$\pm$ 0.21& 0.79$\pm$ 0.22& 0.72$\pm$ 0.23& 0.80$\pm$ 0.23& 0.93$\pm$ 0.33& 0.13$\pm$ 0.05& 0.23$\pm$ 0.07& 0.16$\pm$ 0.08& 0.23$\pm$ 0.06& 0.37$\pm$ 0.22\\
 V*& 1.11$\pm$ 0.44& 1.63$\pm$ 0.70& 2.04$\pm$ 0.99& 2.09$\pm$ 1.14& 2.69$\pm$ 1.48& 3.41$\pm$ 1.82& 0.52$\pm$ 0.28& 0.93$\pm$ 0.61& 0.98$\pm$ 0.78& 1.58$\pm$ 1.17& 2.30$\pm$ 1.54\\
Ir*& 0.86$\pm$ 0.27& 1.23$\pm$ 0.41& 1.49$\pm$ 0.63& 1.61$\pm$ 0.83& 2.50$\pm$ 1.88& 3.33$\pm$ 2.83& 0.37$\pm$ 0.19& 0.63$\pm$ 0.48& 0.75$\pm$ 0.72& 1.64$\pm$ 1.81& 2.46$\pm$ 2.77\\
Or*& 0.95$\pm$ 0.38& 1.50$\pm$ 0.67& 2.23$\pm$ 1.06& 2.72$\pm$ 1.29& 4.83$\pm$ 1.77& 7.11$\pm$ 2.16& 0.55$\pm$ 0.32& 1.29$\pm$ 0.76& 1.78$\pm$ 1.00& 3.88$\pm$ 1.55& 6.17$\pm$ 1.97\\
RI*& 0.81$\pm$ 0.24& 1.25$\pm$ 0.45& 1.69$\pm$ 0.82& 1.97$\pm$ 1.10& 2.95$\pm$ 1.91& 4.05$\pm$ 2.68& 0.44$\pm$ 0.27& 0.88$\pm$ 0.71& 1.16$\pm$ 1.00& 2.14$\pm$ 1.83& 3.24$\pm$ 2.63\\
Er*& 0.44$\pm$ 0.41& 0.85$\pm$ 0.57& 1.12$\pm$ 0.71& 1.35$\pm$ 0.88& 1.93$\pm$ 0.99& 3.39$\pm$ 1.15& 0.41$\pm$ 0.26& 0.69$\pm$ 0.37& 0.91$\pm$ 0.57& 1.49$\pm$ 0.69& 2.95$\pm$ 1.10\\
Fl*& 0.68$\pm$ 0.14& 0.94$\pm$ 0.21& 1.20$\pm$ 0.42& 1.38$\pm$ 0.59& 2.41$\pm$ 1.44& 3.89$\pm$ 2.45& 0.26$\pm$ 0.10& 0.53$\pm$ 0.34& 0.70$\pm$ 0.52& 1.73$\pm$ 1.39& 3.21$\pm$ 2.40\\
FU*& 1.40$\pm$ 0.70& 2.39$\pm$ 1.13& 3.93$\pm$ 2.21& 5.07$\pm$ 2.36& 7.60$\pm$ 2.50& 9.91$\pm$ 2.58& 0.99$\pm$ 0.45& 2.53$\pm$ 1.64& 3.67$\pm$ 1.76& 6.20$\pm$ 2.07& 8.51$\pm$ 2.10\\

\end{tabular}
\begin{tabular}{cllllllllllllllllllllllllllll}

SIMBAD&J-H&J-K$_s$&J-W1&J-W2&J-W3&J-W4&H-K$_s$&H-W1&H-W2&H-W3&H-W4\\%&K$_s$-W1&K$_s$-W2&K$_s$-W3&K$_s$-W4&W1-W2&W1-W3&W1-W4&W2-W3&W3-W4&J&H&K$_s$&W1&W2&W3&W4\\
\hline
RC*& 0.96$\pm$ 0.64& 1.85$\pm$ 1.15& 3.29$\pm$ 1.84& 4.33$\pm$ 2.09& 5.96$\pm$ 2.24& 6.75$\pm$ 2.35& 0.89$\pm$ 0.54& 2.33$\pm$ 1.31& 3.36$\pm$ 1.61& 4.99$\pm$ 1.83& 5.79$\pm$ 1.96\\
Ro*& 0.54$\pm$ 0.21& 0.70$\pm$ 0.28& 0.81$\pm$ 0.32& 0.79$\pm$ 0.32& 0.92$\pm$ 0.46& 1.18$\pm$ 0.79& 0.16$\pm$ 0.07& 0.27$\pm$ 0.14& 0.25$\pm$ 0.17& 0.38$\pm$ 0.36& 0.64$\pm$ 0.75\\
a2*&-0.02$\pm$ 0.10&-0.01$\pm$ 0.12& 0.02$\pm$ 0.17& 0.02$\pm$ 0.17&-0.05$\pm$ 0.21& 0.15$\pm$ 0.49& 0.02$\pm$ 0.04& 0.04$\pm$ 0.11& 0.04$\pm$ 0.11&-0.02$\pm$ 0.16& 0.18$\pm$ 0.46\\
El*& 0.09$\pm$ 0.20& 0.15$\pm$ 0.26& 0.20$\pm$ 0.33& 0.23$\pm$ 0.34& 0.27$\pm$ 0.57& 0.76$\pm$ 1.37& 0.05$\pm$ 0.07& 0.10$\pm$ 0.18& 0.14$\pm$ 0.19& 0.17$\pm$ 0.45& 0.67$\pm$ 1.29\\
Psr& 0.82$\pm$ 0.58& 1.14$\pm$ 0.84& 1.65$\pm$ 1.12& 1.66$\pm$ 1.31& 2.81$\pm$ 1.76& 4.39$\pm$ 2.33& 0.32$\pm$ 0.28& 0.83$\pm$ 0.72& 0.84$\pm$ 0.98& 1.99$\pm$ 1.42& 3.57$\pm$ 2.08\\
BY*& 0.47$\pm$ 0.15& 0.61$\pm$ 0.20& 0.69$\pm$ 0.27& 0.73$\pm$ 0.29& 0.78$\pm$ 0.57& 1.01$\pm$ 1.03& 0.14$\pm$ 0.06& 0.22$\pm$ 0.16& 0.26$\pm$ 0.18& 0.31$\pm$ 0.49& 0.54$\pm$ 0.96\\
RS*& 0.50$\pm$ 0.12& 0.64$\pm$ 0.16& 0.74$\pm$ 0.26& 0.79$\pm$ 0.28& 0.82$\pm$ 0.43& 0.96$\pm$ 0.60& 0.15$\pm$ 0.06& 0.24$\pm$ 0.19& 0.29$\pm$ 0.21& 0.32$\pm$ 0.37& 0.46$\pm$ 0.55\\
Pu*& 0.78$\pm$ 0.34& 1.10$\pm$ 0.48& 1.25$\pm$ 0.59& 1.38$\pm$ 0.70& 1.79$\pm$ 1.08& 2.32$\pm$ 1.45& 0.32$\pm$ 0.17& 0.47$\pm$ 0.34& 0.60$\pm$ 0.47& 1.01$\pm$ 0.89& 1.54$\pm$ 1.29\\
RR*& 0.76$\pm$ 0.36& 1.04$\pm$ 0.52& 1.33$\pm$ 0.68& 1.27$\pm$ 0.72& 2.33$\pm$ 1.44& 3.73$\pm$ 2.27& 0.28$\pm$ 0.19& 0.57$\pm$ 0.41& 0.51$\pm$ 0.50& 1.57$\pm$ 1.32& 2.97$\pm$ 2.19\\
Ce*& 0.67$\pm$ 0.26& 0.92$\pm$ 0.36& 1.08$\pm$ 0.47& 1.10$\pm$ 0.56& 1.49$\pm$ 1.20& 1.99$\pm$ 1.94& 0.25$\pm$ 0.13& 0.41$\pm$ 0.33& 0.43$\pm$ 0.44& 0.82$\pm$ 1.17& 1.32$\pm$ 1.95\\
dS*& 0.13$\pm$ 0.12& 0.19$\pm$ 0.17& 0.25$\pm$ 0.27& 0.28$\pm$ 0.30& 0.38$\pm$ 0.83& 0.74$\pm$ 1.43& 0.06$\pm$ 0.06& 0.13$\pm$ 0.19& 0.15$\pm$ 0.24& 0.25$\pm$ 0.76& 0.61$\pm$ 1.36\\
RV*& 0.69$\pm$ 0.25& 1.06$\pm$ 0.43& 1.64$\pm$ 0.88& 2.06$\pm$ 1.25& 3.21$\pm$ 2.08& 4.16$\pm$ 2.54& 0.37$\pm$ 0.24& 0.95$\pm$ 0.79& 1.37$\pm$ 1.21& 2.52$\pm$ 2.07& 3.47$\pm$ 2.54\\
WV*& 0.51$\pm$ 0.22& 0.73$\pm$ 0.29& 1.04$\pm$ 0.59& 1.20$\pm$ 0.85& 2.09$\pm$ 1.89& 2.82$\pm$ 2.47& 0.22$\pm$ 0.14& 0.53$\pm$ 0.51& 0.69$\pm$ 0.82& 1.57$\pm$ 1.87& 2.31$\pm$ 2.44\\
bC*&-0.00$\pm$ 0.10& 0.02$\pm$ 0.16& 0.10$\pm$ 0.31& 0.10$\pm$ 0.31& 0.33$\pm$ 0.78& 1.58$\pm$ 1.92& 0.03$\pm$ 0.07& 0.11$\pm$ 0.25& 0.10$\pm$ 0.25& 0.34$\pm$ 0.73& 1.59$\pm$ 1.87\\
cC*& 0.49$\pm$ 0.16& 0.67$\pm$ 0.22& 0.86$\pm$ 0.31& 0.87$\pm$ 0.35& 1.66$\pm$ 1.39& 2.48$\pm$ 2.36& 0.18$\pm$ 0.10& 0.37$\pm$ 0.22& 0.37$\pm$ 0.27& 1.17$\pm$ 1.42& 1.99$\pm$ 2.40\\
gD*& 0.16$\pm$ 0.20& 0.24$\pm$ 0.27& 0.30$\pm$ 0.33& 0.32$\pm$ 0.32& 0.44$\pm$ 0.73& 0.80$\pm$ 1.29& 0.07$\pm$ 0.09& 0.13$\pm$ 0.17& 0.16$\pm$ 0.19& 0.27$\pm$ 0.64& 0.64$\pm$ 1.23\\
LP*& 0.94$\pm$ 0.28& 1.25$\pm$ 0.52& 1.51$\pm$ 0.75& 1.46$\pm$ 0.93& 2.96$\pm$ 1.34& 4.83$\pm$ 1.79& 0.31$\pm$ 0.25& 0.57$\pm$ 0.52& 0.51$\pm$ 0.71& 2.02$\pm$ 1.22& 3.89$\pm$ 1.72\\
Mi*& 1.11$\pm$ 0.46& 1.80$\pm$ 0.82& 2.36$\pm$ 1.26& 2.89$\pm$ 1.43& 3.76$\pm$ 1.70& 4.44$\pm$ 1.83& 0.69$\pm$ 0.38& 1.25$\pm$ 0.86& 1.78$\pm$ 1.03& 2.64$\pm$ 1.32& 3.33$\pm$ 1.45\\
sr*& 1.02$\pm$ 0.20& 1.51$\pm$ 0.38& 1.86$\pm$ 0.60& 2.00$\pm$ 0.70& 2.79$\pm$ 0.97& 3.57$\pm$ 1.32& 0.49$\pm$ 0.20& 0.84$\pm$ 0.44& 0.97$\pm$ 0.56& 1.76$\pm$ 0.87& 2.55$\pm$ 1.27\\
SN*& 0.69$\pm$ 0.20& 1.14$\pm$ 0.29& 2.19$\pm$ 0.51& 2.40$\pm$ 0.63& 5.81$\pm$ 1.18& 8.00$\pm$ 1.40& 0.45$\pm$ 0.19& 1.51$\pm$ 0.45& 1.72$\pm$ 0.55& 5.12$\pm$ 1.12& 7.31$\pm$ 1.34\\
Sy*& 1.13$\pm$ 0.34& 1.71$\pm$ 0.70& 2.23$\pm$ 1.28& 2.44$\pm$ 1.63& 3.19$\pm$ 2.16& 3.96$\pm$ 2.46& 0.58$\pm$ 0.40& 1.10$\pm$ 1.01& 1.31$\pm$ 1.38& 2.06$\pm$ 1.96& 2.83$\pm$ 2.28\\
Pl?& 0.30$\pm$ 0.16& 0.39$\pm$ 0.21& 0.45$\pm$ 0.27& 0.47$\pm$ 0.27& 0.68$\pm$ 0.87& 1.33$\pm$ 1.76& 0.09$\pm$ 0.06& 0.15$\pm$ 0.13& 0.17$\pm$ 0.14& 0.38$\pm$ 0.77& 1.03$\pm$ 1.69\\
  G& 0.73$\pm$ 0.15& 1.23$\pm$ 0.24& 2.20$\pm$ 0.35& 2.43$\pm$ 0.44& 5.81$\pm$ 0.93& 7.91$\pm$ 1.08& 0.50$\pm$ 0.18& 1.47$\pm$ 0.32& 1.70$\pm$ 0.40& 5.07$\pm$ 0.91& 7.18$\pm$ 1.07\\
PoG& 0.65$\pm$ 0.17& 1.12$\pm$ 0.33& 2.22$\pm$ 0.68& 2.64$\pm$ 0.88& 6.60$\pm$ 1.11& 9.48$\pm$ 1.23& 0.47$\pm$ 0.23& 1.57$\pm$ 0.63& 1.99$\pm$ 0.81& 5.96$\pm$ 1.07& 8.84$\pm$ 1.20\\
GiC& 0.71$\pm$ 0.14& 1.17$\pm$ 0.21& 2.14$\pm$ 0.30& 2.33$\pm$ 0.35& 5.66$\pm$ 0.91& 7.74$\pm$ 1.03& 0.46$\pm$ 0.17& 1.43$\pm$ 0.29& 1.62$\pm$ 0.33& 4.95$\pm$ 0.91& 7.03$\pm$ 1.02\\
BiC& 0.73$\pm$ 0.12& 1.20$\pm$ 0.18& 2.27$\pm$ 0.31& 2.36$\pm$ 0.32& 4.52$\pm$ 1.22& 6.49$\pm$ 1.39& 0.47$\pm$ 0.16& 1.54$\pm$ 0.30& 1.64$\pm$ 0.31& 3.80$\pm$ 1.23& 5.77$\pm$ 1.40\\
GiG& 0.73$\pm$ 0.15& 1.15$\pm$ 0.22& 2.37$\pm$ 0.40& 2.42$\pm$ 0.45& 4.89$\pm$ 1.47& 6.84$\pm$ 1.77& 0.42$\pm$ 0.16& 1.64$\pm$ 0.37& 1.68$\pm$ 0.42& 4.16$\pm$ 1.45& 6.10$\pm$ 1.76\\
GiP& 0.71$\pm$ 0.15& 1.11$\pm$ 0.23& 2.32$\pm$ 0.38& 2.43$\pm$ 0.47& 5.35$\pm$ 1.50& 7.46$\pm$ 1.83& 0.40$\pm$ 0.16& 1.62$\pm$ 0.37& 1.72$\pm$ 0.44& 4.65$\pm$ 1.48& 6.75$\pm$ 1.82\\
ALS& 0.61$\pm$ 0.20& 1.26$\pm$ 0.30& 2.29$\pm$ 0.64& 3.22$\pm$ 0.81& 6.30$\pm$ 0.82& 8.61$\pm$ 0.91& 0.65$\pm$ 0.21& 1.67$\pm$ 0.63& 2.61$\pm$ 0.81& 5.69$\pm$ 0.80& 7.99$\pm$ 0.89\\
DLA& 0.65$\pm$ 0.22& 1.36$\pm$ 0.31& 2.43$\pm$ 0.56& 3.45$\pm$ 0.64& 6.37$\pm$ 0.54& 8.75$\pm$ 0.52& 0.71$\pm$ 0.24& 1.79$\pm$ 0.48& 2.80$\pm$ 0.52& 5.72$\pm$ 0.40& 8.11$\pm$ 0.37\\
 rG& 0.76$\pm$ 0.14& 1.27$\pm$ 0.24& 2.31$\pm$ 0.35& 2.60$\pm$ 0.47& 6.08$\pm$ 1.24& 8.33$\pm$ 1.42& 0.51$\pm$ 0.18& 1.55$\pm$ 0.33& 1.84$\pm$ 0.44& 5.32$\pm$ 1.22& 7.58$\pm$ 1.40\\
H2G& 0.66$\pm$ 0.17& 1.14$\pm$ 0.28& 2.25$\pm$ 0.46& 2.60$\pm$ 0.62& 6.53$\pm$ 0.87& 9.16$\pm$ 1.12& 0.48$\pm$ 0.21& 1.59$\pm$ 0.43& 1.94$\pm$ 0.58& 5.87$\pm$ 0.85& 8.50$\pm$ 1.12\\
LSB& 0.71$\pm$ 0.14& 1.12$\pm$ 0.21& 2.37$\pm$ 0.32& 2.49$\pm$ 0.32& 5.80$\pm$ 0.72& 7.88$\pm$ 0.81& 0.41$\pm$ 0.16& 1.65$\pm$ 0.31& 1.78$\pm$ 0.31& 5.09$\pm$ 0.71& 7.17$\pm$ 0.82\\
AG?& 0.81$\pm$ 0.18& 1.69$\pm$ 0.28& 3.00$\pm$ 0.47& 3.95$\pm$ 0.55& 6.80$\pm$ 0.52& 9.21$\pm$ 0.58& 0.88$\pm$ 0.17& 2.19$\pm$ 0.41& 3.14$\pm$ 0.50& 5.99$\pm$ 0.47& 8.40$\pm$ 0.54\\
 Q?& 0.67$\pm$ 0.26& 1.36$\pm$ 0.35& 2.62$\pm$ 0.60& 3.59$\pm$ 0.85& 6.64$\pm$ 0.76& 8.97$\pm$ 0.84& 0.69$\pm$ 0.26& 1.95$\pm$ 0.58& 2.92$\pm$ 0.85& 5.97$\pm$ 0.74& 8.30$\pm$ 0.82\\
Bz?& 0.81$\pm$ 0.29& 1.48$\pm$ 0.50& 2.43$\pm$ 0.90& 3.38$\pm$ 1.12& 6.18$\pm$ 1.40& 8.62$\pm$ 1.35& 0.67$\pm$ 0.31& 1.62$\pm$ 0.80& 2.57$\pm$ 1.02& 5.36$\pm$ 1.29& 7.81$\pm$ 1.24\\
EmG& 0.74$\pm$ 0.14& 1.29$\pm$ 0.20& 2.16$\pm$ 0.36& 2.45$\pm$ 0.39& 6.06$\pm$ 0.72& 8.15$\pm$ 0.85& 0.54$\pm$ 0.16& 1.41$\pm$ 0.35& 1.70$\pm$ 0.36& 5.31$\pm$ 0.70& 7.40$\pm$ 0.84\\
SBG& 0.69$\pm$ 0.16& 1.15$\pm$ 0.23& 2.11$\pm$ 0.31& 2.37$\pm$ 0.35& 6.28$\pm$ 0.64& 8.55$\pm$ 0.86& 0.46$\pm$ 0.16& 1.42$\pm$ 0.33& 1.68$\pm$ 0.34& 5.60$\pm$ 0.63& 7.86$\pm$ 0.85\\
bCG& 0.62$\pm$ 0.15& 0.96$\pm$ 0.23& 2.07$\pm$ 0.36& 2.30$\pm$ 0.50& 5.98$\pm$ 1.16& 8.68$\pm$ 1.48& 0.33$\pm$ 0.14& 1.45$\pm$ 0.36& 1.67$\pm$ 0.50& 5.36$\pm$ 1.15& 8.06$\pm$ 1.47\\
LeI& 0.53$\pm$ 0.24& 1.04$\pm$ 0.09& 2.24$\pm$ 0.24& 3.71$\pm$ 0.33& 7.12$\pm$ 0.05& 9.65$\pm$ 0.37& 0.52$\pm$ 0.33& 1.71$\pm$ 0.00& 3.18$\pm$ 0.09& 6.60$\pm$ 0.19& 9.12$\pm$ 0.13\\
LeG& 0.71$\pm$ 0.05& 1.28$\pm$ 0.27& 2.02$\pm$ 0.33& 2.21$\pm$ 0.45& 4.55$\pm$ 0.49& 7.13$\pm$ 0.75& 0.57$\pm$ 0.26& 1.30$\pm$ 0.33& 1.49$\pm$ 0.45& 3.83$\pm$ 0.51& 6.41$\pm$ 0.73\\
LeQ& 0.85$\pm$ 0.41& 1.81$\pm$ 0.60& 3.23$\pm$ 0.60& 4.27$\pm$ 0.54& 7.35$\pm$ 0.42& 9.66$\pm$ 0.28& 0.96$\pm$ 0.20& 2.39$\pm$ 0.43& 3.43$\pm$ 0.37& 6.50$\pm$ 0.20& 8.81$\pm$ 0.45\\
AGN& 0.74$\pm$ 0.15& 1.32$\pm$ 0.27& 2.26$\pm$ 0.44& 2.79$\pm$ 0.68& 5.91$\pm$ 0.90& 8.29$\pm$ 1.08& 0.58$\pm$ 0.22& 1.52$\pm$ 0.39& 2.05$\pm$ 0.64& 5.17$\pm$ 0.87& 7.55$\pm$ 1.05\\
LIN& 0.75$\pm$ 0.14& 1.28$\pm$ 0.26& 2.29$\pm$ 0.42& 2.55$\pm$ 0.65& 5.23$\pm$ 1.58& 7.42$\pm$ 2.08& 0.53$\pm$ 0.20& 1.54$\pm$ 0.38& 1.80$\pm$ 0.61& 4.47$\pm$ 1.53& 6.67$\pm$ 2.04\\
SyG& 0.77$\pm$ 0.15& 1.32$\pm$ 0.31& 2.39$\pm$ 0.53& 2.83$\pm$ 0.77& 5.87$\pm$ 1.20& 8.28$\pm$ 1.47& 0.55$\pm$ 0.23& 1.62$\pm$ 0.48& 2.07$\pm$ 0.71& 5.10$\pm$ 1.17& 7.52$\pm$ 1.44\\
Sy1& 0.77$\pm$ 0.17& 1.51$\pm$ 0.31& 2.64$\pm$ 0.57& 3.38$\pm$ 0.79& 6.42$\pm$ 0.74& 8.82$\pm$ 0.84& 0.74$\pm$ 0.24& 1.87$\pm$ 0.51& 2.62$\pm$ 0.73& 5.65$\pm$ 0.70& 8.05$\pm$ 0.80\\
Sy2& 0.76$\pm$ 0.16& 1.35$\pm$ 0.28& 2.31$\pm$ 0.54& 2.87$\pm$ 0.82& 6.14$\pm$ 1.10& 8.67$\pm$ 1.32& 0.59$\pm$ 0.22& 1.56$\pm$ 0.49& 2.11$\pm$ 0.77& 5.38$\pm$ 1.06& 7.91$\pm$ 1.29\\
Bla& 0.76$\pm$ 0.13& 1.41$\pm$ 0.27& 2.64$\pm$ 0.65& 3.23$\pm$ 0.94& 5.47$\pm$ 1.38& 7.61$\pm$ 1.45& 0.65$\pm$ 0.21& 1.88$\pm$ 0.60& 2.47$\pm$ 0.88& 4.70$\pm$ 1.33& 6.84$\pm$ 1.41\\
BLL& 0.79$\pm$ 0.16& 1.54$\pm$ 0.25& 2.72$\pm$ 0.66& 3.55$\pm$ 0.79& 6.03$\pm$ 1.03& 8.19$\pm$ 1.13& 0.74$\pm$ 0.18& 1.93$\pm$ 0.62& 2.76$\pm$ 0.74& 5.24$\pm$ 0.97& 7.40$\pm$ 1.07\\
QSO& 0.69$\pm$ 0.25& 1.42$\pm$ 0.37& 2.66$\pm$ 0.60& 3.74$\pm$ 0.66& 6.64$\pm$ 0.60& 8.98$\pm$ 0.65& 0.72$\pm$ 0.28& 1.97$\pm$ 0.55& 3.05$\pm$ 0.63& 5.95$\pm$ 0.58& 8.28$\pm$ 0.63\\

\end{tabular}
\begin{tabular}{cllllllllllllllllllllllllllll}

SIMBAD&K$_s$-W1&K$_s$-W2&K$_s$-W3&K$_s$-W4&W1-W2&W1-W3&W1-W4&W2-W3&W2-W4&W3-W4\\%&J&H&K$_s$&W1&W2&W3&W4\\
\hline
Rad& 0.87$\pm$ 0.44& 1.43$\pm$ 0.70& 4.80$\pm$ 1.20& 7.21$\pm$ 1.42& 0.56$\pm$ 0.38& 3.93$\pm$ 1.03& 6.35$\pm$ 1.27& 3.36$\pm$ 0.92& 5.78$\pm$ 1.15& 2.42$\pm$ 0.61\\
 cm& 1.08$\pm$ 0.45& 1.91$\pm$ 0.65& 4.55$\pm$ 1.02& 6.88$\pm$ 1.12& 0.83$\pm$ 0.33& 3.47$\pm$ 0.84& 5.80$\pm$ 0.99& 2.64$\pm$ 0.63& 4.97$\pm$ 0.82& 2.33$\pm$ 0.34\\
 mm& 1.12$\pm$ 0.79& 1.60$\pm$ 1.24& 4.39$\pm$ 2.57& 7.49$\pm$ 3.09& 0.48$\pm$ 0.61& 3.27$\pm$ 2.10& 6.37$\pm$ 2.74& 2.80$\pm$ 1.84& 5.89$\pm$ 2.49& 3.10$\pm$ 1.26\\
smm& 1.21$\pm$ 0.83& 1.86$\pm$ 1.26& 4.80$\pm$ 2.14& 7.81$\pm$ 2.41& 0.66$\pm$ 0.61& 3.59$\pm$ 1.59& 6.61$\pm$ 1.96& 2.93$\pm$ 1.56& 5.95$\pm$ 1.82& 3.01$\pm$ 1.19\\
 HI& 0.82$\pm$ 0.34& 0.97$\pm$ 0.44& 4.58$\pm$ 1.09& 6.80$\pm$ 1.41& 0.15$\pm$ 0.14& 3.76$\pm$ 0.90& 5.98$\pm$ 1.24& 3.61$\pm$ 0.83& 5.83$\pm$ 1.18& 2.22$\pm$ 0.52\\
Mas& 1.64$\pm$ 0.97& 2.75$\pm$ 1.53& 5.60$\pm$ 2.00& 8.05$\pm$ 2.39& 1.12$\pm$ 0.84& 3.96$\pm$ 1.48& 6.42$\pm$ 2.11& 2.84$\pm$ 1.40& 5.30$\pm$ 2.19& 2.46$\pm$ 1.12\\
 IR& 0.80$\pm$ 0.67& 1.16$\pm$ 1.03& 3.27$\pm$ 2.20& 5.06$\pm$ 2.98& 0.36$\pm$ 0.49& 2.48$\pm$ 1.80& 4.27$\pm$ 2.66& 2.12$\pm$ 1.62& 3.91$\pm$ 2.51& 1.79$\pm$ 1.13\\
FIR& 0.92$\pm$ 0.90& 1.50$\pm$ 1.61& 4.15$\pm$ 2.25& 7.12$\pm$ 2.40& 0.58$\pm$ 0.74& 3.23$\pm$ 1.49& 6.19$\pm$ 1.68& 2.65$\pm$ 0.94& 5.62$\pm$ 1.23& 2.96$\pm$ 0.79\\
NIR& 1.61$\pm$ 1.01& 2.40$\pm$ 1.38& 5.67$\pm$ 3.23& 8.67$\pm$ 4.26& 0.79$\pm$ 0.52& 4.06$\pm$ 2.39& 7.07$\pm$ 3.45& 3.27$\pm$ 2.14& 6.27$\pm$ 3.19& 3.01$\pm$ 1.36\\
red& 0.41$\pm$ 0.13& 0.35$\pm$ 0.15& 0.73$\pm$ 0.39& 1.52$\pm$ 0.86&-0.05$\pm$ 0.14& 0.32$\pm$ 0.38& 1.11$\pm$ 0.85& 0.38$\pm$ 0.30& 1.17$\pm$ 0.79& 0.79$\pm$ 0.55\\
blu& 0.84$\pm$ 0.48& 1.48$\pm$ 0.85& 4.57$\pm$ 1.53& 7.11$\pm$ 1.57& 0.64$\pm$ 0.44& 3.73$\pm$ 1.24& 6.27$\pm$ 1.34& 3.09$\pm$ 1.03& 5.63$\pm$ 1.21& 2.54$\pm$ 0.64\\
 UV& 0.56$\pm$ 0.77& 0.68$\pm$ 0.92& 2.92$\pm$ 2.30& 5.17$\pm$ 2.85& 0.12$\pm$ 0.45& 2.37$\pm$ 2.00& 4.62$\pm$ 2.60& 2.24$\pm$ 1.82& 4.50$\pm$ 2.46& 2.25$\pm$ 1.14\\
  X& 0.70$\pm$ 0.58& 1.03$\pm$ 0.88& 3.15$\pm$ 2.11& 5.25$\pm$ 3.04& 0.33$\pm$ 0.41& 2.45$\pm$ 1.74& 4.55$\pm$ 2.72& 2.12$\pm$ 1.54& 4.22$\pm$ 2.55& 2.10$\pm$ 1.27\\
UX?& 1.74$\pm$ 0.71& 2.19$\pm$ 0.62& 6.79$\pm$ 0.13& 9.86$\pm$ 0.73& 0.44$\pm$ 0.09& 5.04$\pm$ 0.58& 8.11$\pm$ 1.43& 4.60$\pm$ 0.49& 7.67$\pm$ 1.34& 3.07$\pm$ 0.86\\
gam& 1.01$\pm$ 0.71& 1.62$\pm$ 1.06& 3.75$\pm$ 1.57& 6.02$\pm$ 1.88& 0.61$\pm$ 0.47& 2.73$\pm$ 1.10& 5.01$\pm$ 1.50& 2.12$\pm$ 0.75& 4.40$\pm$ 1.23& 2.28$\pm$ 0.56\\
 gB& 0.30$\pm$ 0.03& 0.15$\pm$ 0.04& 1.17$\pm$ 0.94& 2.22$\pm$ 2.16&-0.15$\pm$ 0.01& 0.88$\pm$ 0.97& 1.93$\pm$ 2.18& 1.03$\pm$ 0.98& 2.08$\pm$ 2.20& 1.05$\pm$ 1.21\\
err& 0.14$\pm$ 0.08& 0.16$\pm$ 0.22& 0.22$\pm$ 0.30& 0.61$\pm$ 0.36& 0.02$\pm$ 0.15& 0.08$\pm$ 0.23& 0.47$\pm$ 0.33& 0.06$\pm$ 0.10& 0.45$\pm$ 0.25& 0.39$\pm$ 0.31\\
Lev& 1.26$\pm$ 1.59& 1.55$\pm$ 2.24& 2.78$\pm$ 2.72& 4.19$\pm$ 2.66& 0.29$\pm$ 0.74& 1.51$\pm$ 1.33& 2.93$\pm$ 1.44& 1.23$\pm$ 0.81& 2.64$\pm$ 1.22& 1.41$\pm$ 0.88\\
gLS& 0.95$\pm$ 0.30& 1.30$\pm$ 0.68& 3.82$\pm$ 1.17& 5.90$\pm$ 1.29& 0.35$\pm$ 0.46& 2.88$\pm$ 0.93& 4.95$\pm$ 1.08& 2.52$\pm$ 0.59& 4.60$\pm$ 0.71& 2.08$\pm$ 0.52\\
EB?& 0.11$\pm$ 0.19& 0.10$\pm$ 0.23& 0.36$\pm$ 0.64& 1.50$\pm$ 1.47&-0.01$\pm$ 0.07& 0.25$\pm$ 0.53& 1.39$\pm$ 1.42& 0.25$\pm$ 0.50& 1.40$\pm$ 1.40& 1.15$\pm$ 1.08\\
HX?& 0.78$\pm$ 0.56& 1.31$\pm$ 0.85& 2.43$\pm$ 0.18& 4.21$\pm$ 2.04& 0.53$\pm$ 0.29& 1.65$\pm$ 0.37& 3.44$\pm$ 2.60& 1.12$\pm$ 0.67& 2.91$\pm$ 2.89& 1.78$\pm$ 2.23\\
Y*?& 1.15$\pm$ 0.60& 1.80$\pm$ 0.93& 4.40$\pm$ 1.53& 6.90$\pm$ 1.93& 0.65$\pm$ 0.45& 3.25$\pm$ 1.18& 5.75$\pm$ 1.66& 2.60$\pm$ 1.07& 5.10$\pm$ 1.57& 2.50$\pm$ 0.88\\
pr?& 0.84$\pm$ 0.67& 0.96$\pm$ 0.96& 4.61$\pm$ 1.81& 7.72$\pm$ 2.20& 0.12$\pm$ 0.51& 3.77$\pm$ 1.37& 6.87$\pm$ 1.89& 3.65$\pm$ 1.38& 6.76$\pm$ 1.93& 3.10$\pm$ 1.11\\
TT?& 0.72$\pm$ 0.52& 1.26$\pm$ 0.80& 3.20$\pm$ 1.40& 5.24$\pm$ 1.80& 0.54$\pm$ 0.37& 2.48$\pm$ 1.09& 4.52$\pm$ 1.53& 1.94$\pm$ 0.91& 3.98$\pm$ 1.38& 2.04$\pm$ 0.70\\
C*?& 0.63$\pm$ 0.55& 0.91$\pm$ 1.09& 1.63$\pm$ 1.32& 2.63$\pm$ 1.85& 0.28$\pm$ 0.56& 1.00$\pm$ 0.83& 2.00$\pm$ 1.63& 0.73$\pm$ 0.48& 1.72$\pm$ 1.59& 0.99$\pm$ 1.20\\
S*?& 0.31$\pm$ 0.19& 0.46$\pm$ 0.35& 0.89$\pm$ 0.79& 1.44$\pm$ 1.21& 0.14$\pm$ 0.24& 0.58$\pm$ 0.71& 1.13$\pm$ 1.14& 0.43$\pm$ 0.54& 0.98$\pm$ 0.98& 0.55$\pm$ 0.54\\
Be?& 0.96$\pm$ 0.89& 1.27$\pm$ 1.22& 4.35$\pm$ 2.09& 7.58$\pm$ 2.41& 0.31$\pm$ 0.42& 3.39$\pm$ 1.48& 6.62$\pm$ 1.96& 3.08$\pm$ 1.36& 6.30$\pm$ 1.92& 3.22$\pm$ 1.08\\
HB?& 0.16$\pm$ 0.04& 0.12$\pm$ 0.11& 1.77$\pm$ 1.48& 4.14$\pm$ 2.05&-0.05$\pm$ 0.09& 1.60$\pm$ 1.46& 3.98$\pm$ 2.04& 1.65$\pm$ 1.43& 4.03$\pm$ 2.01& 2.38$\pm$ 0.80\\
RB?& 0.20$\pm$ 0.21& 0.10$\pm$ 0.29& 1.30$\pm$ 1.55& 2.82$\pm$ 3.20&-0.10$\pm$ 0.16& 1.10$\pm$ 1.47& 2.62$\pm$ 3.12& 1.20$\pm$ 1.46& 2.72$\pm$ 3.12& 1.52$\pm$ 1.77\\
sg?& 0.84$\pm$ 0.38& 1.13$\pm$ 0.65& 1.92$\pm$ 1.00& 3.04$\pm$ 1.13& 0.29$\pm$ 0.41& 1.09$\pm$ 0.78& 2.20$\pm$ 0.95& 0.80$\pm$ 0.51& 1.91$\pm$ 0.80& 1.11$\pm$ 0.46\\
s?r& 0.35$\pm$ 0.34& 0.33$\pm$ 0.46& 1.49$\pm$ 1.48& 3.27$\pm$ 2.08&-0.01$\pm$ 0.20& 1.15$\pm$ 1.36& 2.93$\pm$ 2.01& 1.16$\pm$ 1.29& 2.94$\pm$ 1.98& 1.78$\pm$ 1.12\\
s?y& 0.32$\pm$ 0.34& 0.37$\pm$ 0.65& 1.07$\pm$ 1.30& 2.27$\pm$ 1.74& 0.05$\pm$ 0.31& 0.75$\pm$ 1.03& 1.95$\pm$ 1.61& 0.70$\pm$ 0.80& 1.90$\pm$ 1.53& 1.20$\pm$ 1.03\\
s?b& 0.99$\pm$ 0.28& 1.46$\pm$ 0.55& 4.56$\pm$ 1.70& 7.25$\pm$ 1.71& 0.47$\pm$ 0.27& 3.57$\pm$ 1.71& 6.25$\pm$ 1.81& 3.09$\pm$ 1.73& 5.78$\pm$ 1.92& 2.69$\pm$ 0.59\\
AB?& 1.34$\pm$ 0.61& 2.12$\pm$ 0.88& 3.99$\pm$ 1.10& 5.57$\pm$ 1.29& 0.78$\pm$ 0.39& 2.65$\pm$ 0.74& 4.23$\pm$ 1.02& 1.88$\pm$ 0.54& 3.45$\pm$ 0.89& 1.58$\pm$ 0.61\\
pA?& 1.05$\pm$ 0.67& 1.97$\pm$ 1.20& 5.85$\pm$ 2.82& 8.81$\pm$ 3.17& 0.92$\pm$ 0.63& 4.80$\pm$ 2.57& 7.76$\pm$ 2.94& 3.87$\pm$ 2.18& 6.83$\pm$ 2.66& 2.96$\pm$ 0.96\\
WD?& 1.42$\pm$ 0.38& 2.48$\pm$ 0.69& 5.56$\pm$ 0.36& 8.09$\pm$ 0.32& 1.05$\pm$ 0.37& 4.14$\pm$ 0.41& 6.66$\pm$ 0.50& 3.09$\pm$ 0.61& 5.61$\pm$ 0.79& 2.52$\pm$ 0.30\\
BD?& 0.69$\pm$ 0.79& 1.28$\pm$ 1.06& 3.94$\pm$ 2.08& 6.29$\pm$ 3.03& 0.59$\pm$ 0.48& 3.25$\pm$ 1.70& 5.61$\pm$ 2.68& 2.66$\pm$ 1.57& 5.01$\pm$ 2.52& 2.35$\pm$ 1.13\\
mul& 0.66$\pm$ 0.48& 0.89$\pm$ 0.68& 1.76$\pm$ 1.91& 3.26$\pm$ 3.55& 0.23$\pm$ 0.41& 1.10$\pm$ 1.68& 2.60$\pm$ 3.33& 0.87$\pm$ 1.49& 2.38$\pm$ 3.03& 1.50$\pm$ 1.87\\
ClG& 0.92$\pm$ 0.30& 1.13$\pm$ 0.33& 4.03$\pm$ 1.15& 6.12$\pm$ 1.25& 0.21$\pm$ 0.19& 3.11$\pm$ 1.16& 5.20$\pm$ 1.27& 2.90$\pm$ 1.04& 4.99$\pm$ 1.15& 2.09$\pm$ 0.47\\
GrG& 1.05$\pm$ 0.49& 1.17$\pm$ 0.60& 4.21$\pm$ 1.78& 6.45$\pm$ 2.34& 0.13$\pm$ 0.22& 3.16$\pm$ 1.47& 5.40$\pm$ 2.04& 3.04$\pm$ 1.34& 5.28$\pm$ 1.92& 2.24$\pm$ 0.66\\
CGG& 0.77$\pm$ 0.37& 1.12$\pm$ 0.42& 4.27$\pm$ 1.24& 6.87$\pm$ 0.79& 0.35$\pm$ 0.17& 3.50$\pm$ 1.09& 6.10$\pm$ 0.82& 3.15$\pm$ 0.97& 5.75$\pm$ 0.74& 2.60$\pm$ 0.77\\
PaG& 1.07$\pm$ 0.33& 1.26$\pm$ 0.39& 4.53$\pm$ 1.30& 6.78$\pm$ 1.50& 0.19$\pm$ 0.20& 3.46$\pm$ 1.16& 5.71$\pm$ 1.39& 3.27$\pm$ 1.04& 5.52$\pm$ 1.26& 2.25$\pm$ 0.47\\
 IG& 1.19$\pm$ 0.33& 1.38$\pm$ 0.40& 4.66$\pm$ 1.33& 6.94$\pm$ 1.63& 0.18$\pm$ 0.21& 3.47$\pm$ 1.20& 5.74$\pm$ 1.52& 3.29$\pm$ 1.07& 5.56$\pm$ 1.39& 2.27$\pm$ 0.51\\
Gl?& 1.32$\pm$ 1.09& 1.12$\pm$ 0.19& 4.60$\pm$ 0.33& 6.44$\pm$ 0.27&-0.20$\pm$ 0.93& 3.28$\pm$ 0.98& 5.12$\pm$ 1.13& 3.48$\pm$ 0.39& 5.31$\pm$ 0.40& 1.84$\pm$ 0.17\\
Cl*& 1.31$\pm$ 0.74& 1.56$\pm$ 1.10& 4.58$\pm$ 2.57& 7.13$\pm$ 3.35& 0.25$\pm$ 0.52& 3.27$\pm$ 2.12& 5.82$\pm$ 2.96& 3.03$\pm$ 1.84& 5.57$\pm$ 2.70& 2.54$\pm$ 1.21\\
GlC& 1.24$\pm$ 1.02& 1.16$\pm$ 0.76& 2.77$\pm$ 1.45& 4.38$\pm$ 2.09&-0.08$\pm$ 0.52& 1.53$\pm$ 1.80& 3.13$\pm$ 2.52& 1.61$\pm$ 1.62& 3.22$\pm$ 2.37& 1.60$\pm$ 0.89\\
OpC& 0.67$\pm$ 0.64& 0.76$\pm$ 1.01& 2.46$\pm$ 2.73& 4.72$\pm$ 3.82& 0.09$\pm$ 0.46& 1.79$\pm$ 2.36& 4.05$\pm$ 3.51& 1.70$\pm$ 2.09& 3.96$\pm$ 3.20& 2.26$\pm$ 1.48\\
As*& 0.72$\pm$ 0.87& 0.76$\pm$ 1.15& 4.03$\pm$ 2.51& 7.19$\pm$ 3.43& 0.03$\pm$ 0.33& 3.31$\pm$ 1.82& 6.47$\pm$ 2.79& 3.27$\pm$ 1.64& 6.43$\pm$ 2.61& 3.16$\pm$ 1.31\\
 **& 0.13$\pm$ 0.17& 0.11$\pm$ 0.20& 0.12$\pm$ 0.33& 0.32$\pm$ 0.69&-0.02$\pm$ 0.12&-0.01$\pm$ 0.27& 0.19$\pm$ 0.65& 0.01$\pm$ 0.24& 0.21$\pm$ 0.63& 0.20$\pm$ 0.46\\
EB*& 0.18$\pm$ 0.28& 0.18$\pm$ 0.38& 0.91$\pm$ 1.53& 2.00$\pm$ 2.56& 0.00$\pm$ 0.18& 0.73$\pm$ 1.35& 1.82$\pm$ 2.39& 0.73$\pm$ 1.31& 1.82$\pm$ 2.36& 1.08$\pm$ 1.26\\
Al*& 0.12$\pm$ 0.20& 0.11$\pm$ 0.25& 0.32$\pm$ 0.72& 0.91$\pm$ 1.47&-0.01$\pm$ 0.11& 0.20$\pm$ 0.62& 0.79$\pm$ 1.39& 0.20$\pm$ 0.59& 0.79$\pm$ 1.37& 0.59$\pm$ 0.92\\
bL*& 0.10$\pm$ 0.19& 0.10$\pm$ 0.26& 0.22$\pm$ 0.61& 0.76$\pm$ 1.26& 0.00$\pm$ 0.14& 0.11$\pm$ 0.49& 0.66$\pm$ 1.17& 0.11$\pm$ 0.42& 0.66$\pm$ 1.14& 0.55$\pm$ 0.86\\
WU*& 0.12$\pm$ 0.24& 0.10$\pm$ 0.23& 0.26$\pm$ 0.58& 0.71$\pm$ 1.27&-0.02$\pm$ 0.14& 0.14$\pm$ 0.53& 0.59$\pm$ 1.24& 0.16$\pm$ 0.50& 0.61$\pm$ 1.23& 0.45$\pm$ 0.82\\
SB*& 0.06$\pm$ 0.14& 0.10$\pm$ 0.17& 0.12$\pm$ 0.65& 0.36$\pm$ 1.18& 0.04$\pm$ 0.13& 0.06$\pm$ 0.59& 0.30$\pm$ 1.12& 0.02$\pm$ 0.57& 0.26$\pm$ 1.12& 0.24$\pm$ 0.65\\
CV*& 0.96$\pm$ 1.05& 1.31$\pm$ 1.52& 2.91$\pm$ 2.18& 4.86$\pm$ 3.41& 0.35$\pm$ 0.63& 1.95$\pm$ 1.74& 3.90$\pm$ 3.08& 1.60$\pm$ 1.46& 3.55$\pm$ 2.76& 1.94$\pm$ 1.49\\
AM*& 0.35$\pm$ 0.11& 0.81$\pm$ 0.02& 2.33$\pm$ 0.35& 3.92$\pm$ 0.77& 0.46$\pm$ 0.09& 1.98$\pm$ 0.46& 3.57$\pm$ 0.87& 1.52$\pm$ 0.37& 3.11$\pm$ 0.80& 1.58$\pm$ 0.46\\
NL*&-1.34$\pm$ 2.65&-0.23$\pm$ 1.09& 2.74$\pm$ 3.14& 3.79$\pm$ 4.29& 1.11$\pm$ 1.63& 4.08$\pm$ 5.70& 5.14$\pm$ 6.79& 2.97$\pm$ 4.07& 4.02$\pm$ 5.16& 1.06$\pm$ 1.18\\
No*& 0.61$\pm$ 0.93& 0.93$\pm$ 1.28& 2.56$\pm$ 2.56& 4.03$\pm$ 3.30& 0.32$\pm$ 0.58& 1.95$\pm$ 2.12& 3.42$\pm$ 2.93& 1.63$\pm$ 1.69& 3.09$\pm$ 2.58& 1.47$\pm$ 1.20\\
DN*& 0.52$\pm$ 0.39& 0.89$\pm$ 0.63& 2.31$\pm$ 1.24& 3.59$\pm$ 1.96& 0.37$\pm$ 0.30& 1.80$\pm$ 1.00& 3.07$\pm$ 1.79& 1.43$\pm$ 0.91& 2.70$\pm$ 1.70& 1.27$\pm$ 0.87\\
XB*& 0.75$\pm$ 0.71& 0.81$\pm$ 0.81& 2.46$\pm$ 2.72& 3.69$\pm$ 3.69& 0.07$\pm$ 0.21& 1.72$\pm$ 2.15& 2.94$\pm$ 3.11& 1.65$\pm$ 1.99& 2.88$\pm$ 2.97& 1.23$\pm$ 1.00\\
\end{tabular}

\caption{Average colours and magnitudes of SIMBAD object types} 
\label{simbadcolours4}

\end{table*}

\begin{table*}
\footnotesize\addtolength{\tabcolsep}{-4pt}
\begin{tabular}{cllllllllll}

SIMBAD&K$_s$-W1&K$_s$-W2&K$_s$-W3&K$_s$-W4&W1-W2&W1-W3&W1-W4&W2-W3&W2-W4&W3-W4\\%&J&H&K$_s$&W1&W2&W3&W4\\
\hline

LXB& 1.70$\pm$ 1.94& 1.62$\pm$ 2.61& 3.79$\pm$ 3.29& 5.55$\pm$ 3.96&-0.09$\pm$ 0.78& 2.08$\pm$ 1.66& 3.85$\pm$ 2.58& 2.17$\pm$ 1.42& 3.94$\pm$ 2.55& 1.77$\pm$ 1.24\\
HXB& 0.66$\pm$ 0.58& 0.95$\pm$ 0.71& 2.29$\pm$ 2.05& 3.87$\pm$ 2.97& 0.29$\pm$ 0.24& 1.63$\pm$ 1.59& 3.21$\pm$ 2.57& 1.34$\pm$ 1.45& 2.93$\pm$ 2.45& 1.58$\pm$ 1.23\\
ISM& 0.78$\pm$ 0.70& 1.03$\pm$ 1.11& 3.88$\pm$ 2.26& 6.74$\pm$ 2.74& 0.25$\pm$ 0.54& 3.10$\pm$ 1.78& 5.96$\pm$ 2.34& 2.85$\pm$ 1.61& 5.71$\pm$ 2.23& 2.86$\pm$ 1.19\\
PoC& 0.86$\pm$ 0.65& 1.23$\pm$ 1.03& 4.35$\pm$ 2.44& 6.81$\pm$ 2.95& 0.37$\pm$ 0.47& 3.49$\pm$ 1.88& 5.95$\pm$ 2.48& 3.12$\pm$ 1.73& 5.58$\pm$ 2.37& 2.46$\pm$ 0.94\\
PN?& 1.12$\pm$ 0.76& 1.75$\pm$ 1.19& 5.18$\pm$ 1.98& 8.15$\pm$ 2.59& 0.63$\pm$ 0.57& 4.06$\pm$ 1.70& 7.03$\pm$ 2.45& 3.42$\pm$ 1.57& 6.40$\pm$ 2.43& 2.98$\pm$ 1.16\\
bub& 0.99$\pm$ 0.68& 1.37$\pm$ 0.95& 4.66$\pm$ 2.12& 8.31$\pm$ 2.57& 0.38$\pm$ 0.38& 3.67$\pm$ 1.75& 7.32$\pm$ 2.32& 3.29$\pm$ 1.55& 6.94$\pm$ 2.15& 3.64$\pm$ 1.22\\
EmO& 0.99$\pm$ 0.70& 1.44$\pm$ 0.95& 4.41$\pm$ 2.15& 6.92$\pm$ 2.77& 0.45$\pm$ 0.39& 3.42$\pm$ 1.66& 5.93$\pm$ 2.37& 2.97$\pm$ 1.56& 5.47$\pm$ 2.31& 2.51$\pm$ 1.19\\
Cld& 1.62$\pm$ 0.28& 2.19$\pm$ 0.58& 6.39$\pm$ 1.68& 9.21$\pm$ 1.55& 0.57$\pm$ 0.87& 4.77$\pm$ 1.40& 7.59$\pm$ 1.26& 4.19$\pm$ 2.27& 7.02$\pm$ 2.13& 2.83$\pm$ 0.14\\
GNe& 1.26$\pm$ 0.93& 1.75$\pm$ 1.23& 4.57$\pm$ 3.29& 7.46$\pm$ 3.73& 0.49$\pm$ 0.39& 3.31$\pm$ 2.67& 6.20$\pm$ 3.25& 2.82$\pm$ 2.40& 5.71$\pm$ 3.04& 2.89$\pm$ 1.48\\
BNe& 1.12$\pm$ 1.03& 1.59$\pm$ 1.35& 4.79$\pm$ 2.71& 7.31$\pm$ 3.16& 0.47$\pm$ 0.37& 3.67$\pm$ 1.81& 6.20$\pm$ 2.27& 3.20$\pm$ 1.58& 5.72$\pm$ 2.08& 2.52$\pm$ 1.13\\
DNe& 0.60$\pm$ 0.48& 0.69$\pm$ 0.79& 2.66$\pm$ 1.85& 4.95$\pm$ 2.41& 0.09$\pm$ 0.36& 2.06$\pm$ 1.61& 4.35$\pm$ 2.23& 1.97$\pm$ 1.51& 4.26$\pm$ 2.14& 2.29$\pm$ 1.02\\
RNe& 0.69$\pm$ 0.56& 1.07$\pm$ 0.91& 4.00$\pm$ 2.17& 6.39$\pm$ 2.69& 0.38$\pm$ 0.43& 3.31$\pm$ 1.80& 5.70$\pm$ 2.36& 2.93$\pm$ 1.60& 5.32$\pm$ 2.17& 2.39$\pm$ 1.06\\
MoC& 0.82$\pm$ 0.84& 0.95$\pm$ 1.14& 4.61$\pm$ 2.20& 7.49$\pm$ 2.81& 0.13$\pm$ 0.46& 3.78$\pm$ 1.73& 6.67$\pm$ 2.35& 3.65$\pm$ 1.75& 6.54$\pm$ 2.40& 2.89$\pm$ 1.09\\
glb& 1.99$\pm$ 0.74& 3.28$\pm$ 1.28& 6.43$\pm$ 1.57& 9.35$\pm$ 1.72& 1.29$\pm$ 0.55& 4.44$\pm$ 0.85& 7.36$\pm$ 0.99& 3.15$\pm$ 0.47& 6.07$\pm$ 0.54& 2.92$\pm$ 0.26\\
cor& 1.34$\pm$ 0.69& 2.32$\pm$ 1.23& 4.60$\pm$ 2.18& 7.54$\pm$ 2.49& 0.98$\pm$ 0.77& 3.27$\pm$ 1.69& 6.21$\pm$ 2.17& 2.28$\pm$ 1.24& 5.22$\pm$ 1.86& 2.94$\pm$ 1.22\\
HVC& 0.34$\pm$ 0.26& 0.56$\pm$ 0.64& 2.99$\pm$ 0.60& 5.77$\pm$ 0.91& 0.22$\pm$ 0.38& 2.65$\pm$ 0.34& 5.43$\pm$ 0.65& 2.43$\pm$ 0.04& 5.21$\pm$ 0.27& 2.78$\pm$ 0.30\\
HII& 1.57$\pm$ 1.01& 2.24$\pm$ 1.60& 6.19$\pm$ 2.22& 9.24$\pm$ 2.51& 0.66$\pm$ 0.74& 4.61$\pm$ 1.49& 7.66$\pm$ 1.93& 3.95$\pm$ 1.26& 7.00$\pm$ 1.71& 3.05$\pm$ 0.99\\
 PN& 1.20$\pm$ 0.71& 1.92$\pm$ 1.12& 6.31$\pm$ 2.05& 9.67$\pm$ 2.29& 0.73$\pm$ 0.52& 5.11$\pm$ 1.69& 8.48$\pm$ 2.06& 4.38$\pm$ 1.44& 7.75$\pm$ 1.92& 3.36$\pm$ 0.90\\
 sh& 0.41$\pm$ 0.11& 0.52$\pm$ 0.29& 1.09$\pm$ 0.46& 2.48$\pm$ 1.93& 0.11$\pm$ 0.18& 0.68$\pm$ 0.35& 2.07$\pm$ 1.83& 0.56$\pm$ 0.17& 1.96$\pm$ 1.65& 1.40$\pm$ 1.47\\
SR?& 0.59$\pm$ 0.26& 0.93$\pm$ 0.47& 1.89$\pm$ 0.87& 3.29$\pm$ 1.78& 0.34$\pm$ 0.29& 1.30$\pm$ 0.80& 2.70$\pm$ 1.87& 0.96$\pm$ 0.67& 2.36$\pm$ 1.90& 1.40$\pm$ 1.37\\
SNR& 1.38$\pm$ 0.94& 1.95$\pm$ 1.29& 5.33$\pm$ 2.70& 7.77$\pm$ 3.09& 0.57$\pm$ 0.55& 3.95$\pm$ 1.98& 6.39$\pm$ 2.42& 3.37$\pm$ 1.74& 5.82$\pm$ 2.28& 2.44$\pm$ 1.15\\
of?& 2.05$\pm$ 0.89& 4.41$\pm$ 1.36& 6.93$\pm$ 2.03&11.21$\pm$ 1.79& 2.36$\pm$ 1.01& 4.88$\pm$ 1.43& 9.16$\pm$ 1.39& 2.51$\pm$ 1.56& 6.80$\pm$ 1.03& 4.29$\pm$ 1.22\\
 HH& 1.09$\pm$ 0.42& 2.03$\pm$ 0.99& 4.64$\pm$ 1.48& 7.29$\pm$ 1.88& 0.93$\pm$ 0.69& 3.54$\pm$ 1.17& 6.19$\pm$ 1.61& 2.61$\pm$ 1.19& 5.26$\pm$ 1.51& 2.65$\pm$ 0.94\\
  *& 0.12$\pm$ 0.19& 0.07$\pm$ 0.30& 0.23$\pm$ 0.59& 0.52$\pm$ 1.00&-0.05$\pm$ 0.16& 0.11$\pm$ 0.47& 0.40$\pm$ 0.90& 0.15$\pm$ 0.37& 0.45$\pm$ 0.83& 0.30$\pm$ 0.56\\
*iC& 0.19$\pm$ 0.27& 0.15$\pm$ 0.33& 0.84$\pm$ 1.42& 2.01$\pm$ 2.52&-0.04$\pm$ 0.16& 0.65$\pm$ 1.28& 1.82$\pm$ 2.40& 0.69$\pm$ 1.24& 1.86$\pm$ 2.37& 1.17$\pm$ 1.36\\
*iN& 0.20$\pm$ 0.31& 0.25$\pm$ 0.45& 1.53$\pm$ 1.79& 3.52$\pm$ 2.86& 0.05$\pm$ 0.19& 1.33$\pm$ 1.58& 3.31$\pm$ 2.68& 1.28$\pm$ 1.47& 3.26$\pm$ 2.58& 1.98$\pm$ 1.44\\
*iA& 0.28$\pm$ 0.32& 0.27$\pm$ 0.45& 2.19$\pm$ 1.78& 4.84$\pm$ 2.63&-0.01$\pm$ 0.22& 1.91$\pm$ 1.61& 4.56$\pm$ 2.52& 1.92$\pm$ 1.61& 4.57$\pm$ 2.52& 2.65$\pm$ 1.43\\
*i*& 0.24$\pm$ 0.32& 0.22$\pm$ 0.40& 0.37$\pm$ 0.79& 0.95$\pm$ 1.49&-0.02$\pm$ 0.17& 0.13$\pm$ 0.64& 0.71$\pm$ 1.38& 0.15$\pm$ 0.58& 0.73$\pm$ 1.33& 0.58$\pm$ 0.90\\
V*?& 0.24$\pm$ 0.49& 0.32$\pm$ 0.73& 0.79$\pm$ 1.20& 1.35$\pm$ 1.65& 0.08$\pm$ 0.30& 0.55$\pm$ 0.82& 1.11$\pm$ 1.33& 0.47$\pm$ 0.63& 1.03$\pm$ 1.17& 0.56$\pm$ 0.61\\
Pe*& 0.16$\pm$ 0.36& 0.20$\pm$ 0.50& 0.52$\pm$ 1.58& 0.84$\pm$ 2.25& 0.03$\pm$ 0.19& 0.35$\pm$ 1.26& 0.68$\pm$ 1.94& 0.32$\pm$ 1.12& 0.65$\pm$ 1.80& 0.33$\pm$ 0.72\\
HB*& 0.19$\pm$ 0.27& 0.27$\pm$ 0.47& 1.29$\pm$ 1.78& 2.56$\pm$ 3.07& 0.08$\pm$ 0.23& 1.11$\pm$ 1.57& 2.38$\pm$ 2.90& 1.03$\pm$ 1.45& 2.30$\pm$ 2.78& 1.27$\pm$ 1.49\\
Y*O& 0.93$\pm$ 0.68& 1.44$\pm$ 1.02& 3.82$\pm$ 1.85& 6.34$\pm$ 2.35& 0.52$\pm$ 0.45& 2.89$\pm$ 1.41& 5.41$\pm$ 2.00& 2.37$\pm$ 1.27& 4.90$\pm$ 1.89& 2.52$\pm$ 1.04\\
Em*& 0.47$\pm$ 0.47& 0.73$\pm$ 0.69& 1.88$\pm$ 1.56& 3.33$\pm$ 2.35& 0.27$\pm$ 0.28& 1.41$\pm$ 1.23& 2.86$\pm$ 2.07& 1.15$\pm$ 1.07& 2.60$\pm$ 1.94& 1.45$\pm$ 1.05\\
Be*& 0.30$\pm$ 0.42& 0.52$\pm$ 0.60& 1.14$\pm$ 1.07& 2.08$\pm$ 1.48& 0.21$\pm$ 0.24& 0.84$\pm$ 0.78& 1.78$\pm$ 1.25& 0.62$\pm$ 0.63& 1.57$\pm$ 1.14& 0.95$\pm$ 0.67\\
RG*& 0.33$\pm$ 0.39& 0.27$\pm$ 0.36& 0.61$\pm$ 0.93& 1.37$\pm$ 1.89&-0.06$\pm$ 0.28& 0.29$\pm$ 0.83& 1.04$\pm$ 1.79& 0.34$\pm$ 0.78& 1.10$\pm$ 1.76& 0.76$\pm$ 1.09\\
AB*& 0.39$\pm$ 0.46& 0.61$\pm$ 0.72& 1.36$\pm$ 1.12& 2.12$\pm$ 1.45& 0.22$\pm$ 0.32& 0.96$\pm$ 0.78& 1.73$\pm$ 1.15& 0.74$\pm$ 0.56& 1.51$\pm$ 0.98& 0.76$\pm$ 0.55\\
 C*& 0.53$\pm$ 0.34& 0.70$\pm$ 0.59& 1.30$\pm$ 0.84& 1.68$\pm$ 1.04& 0.17$\pm$ 0.32& 0.77$\pm$ 0.59& 1.15$\pm$ 0.85& 0.60$\pm$ 0.39& 0.98$\pm$ 0.72& 0.38$\pm$ 0.46\\
 S*& 0.20$\pm$ 0.19& 0.22$\pm$ 0.31& 0.44$\pm$ 0.49& 0.73$\pm$ 0.68& 0.03$\pm$ 0.20& 0.25$\pm$ 0.37& 0.54$\pm$ 0.57& 0.22$\pm$ 0.25& 0.51$\pm$ 0.45& 0.29$\pm$ 0.24\\
sg*& 0.55$\pm$ 0.54& 0.65$\pm$ 0.72& 1.40$\pm$ 1.05& 2.60$\pm$ 1.46& 0.09$\pm$ 0.38& 0.85$\pm$ 0.85& 2.05$\pm$ 1.33& 0.75$\pm$ 0.63& 1.96$\pm$ 1.19& 1.20$\pm$ 0.79\\
s*r& 0.25$\pm$ 0.22& 0.14$\pm$ 0.31& 0.92$\pm$ 0.99& 1.86$\pm$ 1.59&-0.11$\pm$ 0.14& 0.67$\pm$ 0.90& 1.61$\pm$ 1.50& 0.78$\pm$ 0.82& 1.72$\pm$ 1.43& 0.94$\pm$ 0.75\\
s*y& 0.22$\pm$ 0.21& 0.24$\pm$ 0.31& 1.37$\pm$ 1.34& 3.39$\pm$ 2.47& 0.02$\pm$ 0.17& 1.16$\pm$ 1.22& 3.17$\pm$ 2.39& 1.14$\pm$ 1.16& 3.15$\pm$ 2.33& 2.02$\pm$ 1.48\\
s*b& 0.29$\pm$ 0.47& 0.42$\pm$ 0.65& 1.59$\pm$ 1.58& 4.14$\pm$ 2.86& 0.13$\pm$ 0.26& 1.30$\pm$ 1.32& 3.85$\pm$ 2.72& 1.17$\pm$ 1.26& 3.72$\pm$ 2.73& 2.55$\pm$ 1.78\\
pA*& 1.08$\pm$ 1.00& 1.91$\pm$ 1.46& 5.44$\pm$ 2.38& 8.18$\pm$ 2.87& 0.83$\pm$ 0.74& 4.36$\pm$ 1.98& 7.10$\pm$ 2.69& 3.53$\pm$ 1.78& 6.26$\pm$ 2.65& 2.74$\pm$ 1.38\\
WD*& 0.27$\pm$ 0.41& 0.35$\pm$ 0.57& 1.63$\pm$ 1.75& 3.56$\pm$ 2.78& 0.08$\pm$ 0.21& 1.36$\pm$ 1.49& 3.29$\pm$ 2.56& 1.28$\pm$ 1.36& 3.21$\pm$ 2.45& 1.93$\pm$ 1.37\\
LM*& 0.39$\pm$ 0.27& 0.65$\pm$ 0.45& 2.84$\pm$ 1.36& 5.55$\pm$ 1.77& 0.27$\pm$ 0.31& 2.46$\pm$ 1.19& 5.16$\pm$ 1.71& 2.19$\pm$ 1.15& 4.89$\pm$ 1.71& 2.70$\pm$ 1.26\\
BD*& 0.47$\pm$ 0.32& 0.94$\pm$ 0.56& 2.61$\pm$ 1.23& 4.67$\pm$ 2.03& 0.47$\pm$ 0.28& 2.13$\pm$ 1.03& 4.20$\pm$ 1.86& 1.67$\pm$ 0.85& 3.73$\pm$ 1.69& 2.07$\pm$ 0.98\\
OH*& 1.54$\pm$ 1.02& 2.77$\pm$ 1.39& 5.18$\pm$ 1.71& 7.11$\pm$ 2.01& 1.23$\pm$ 0.57& 3.64$\pm$ 1.18& 5.57$\pm$ 1.73& 2.41$\pm$ 1.00& 4.34$\pm$ 1.75& 1.93$\pm$ 1.03\\
CH*& 0.08$\pm$ 0.05& 0.05$\pm$ 0.05& 0.05$\pm$ 0.05& 0.10$\pm$ 0.13&-0.03$\pm$ 0.07&-0.03$\pm$ 0.06& 0.02$\pm$ 0.12& 0.00$\pm$ 0.07& 0.05$\pm$ 0.12& 0.05$\pm$ 0.10\\
pr*& 0.50$\pm$ 0.44& 0.88$\pm$ 0.72& 2.41$\pm$ 1.81& 4.21$\pm$ 2.86& 0.37$\pm$ 0.35& 1.91$\pm$ 1.49& 3.70$\pm$ 2.57& 1.54$\pm$ 1.28& 3.33$\pm$ 2.35& 1.79$\pm$ 1.26\\
TT*& 0.53$\pm$ 0.48& 0.88$\pm$ 0.77& 2.28$\pm$ 1.75& 3.92$\pm$ 2.62& 0.35$\pm$ 0.37& 1.75$\pm$ 1.41& 3.39$\pm$ 2.30& 1.41$\pm$ 1.17& 3.05$\pm$ 2.07& 1.64$\pm$ 1.09\\
WR*& 0.74$\pm$ 0.42& 1.16$\pm$ 0.57& 2.28$\pm$ 1.26& 4.00$\pm$ 2.23& 0.42$\pm$ 0.24& 1.54$\pm$ 1.13& 3.26$\pm$ 2.15& 1.13$\pm$ 1.11& 2.84$\pm$ 2.14& 1.72$\pm$ 1.32\\
PM*& 0.10$\pm$ 0.14& 0.08$\pm$ 0.18& 0.19$\pm$ 0.46& 0.45$\pm$ 0.93&-0.02$\pm$ 0.10& 0.09$\pm$ 0.41& 0.35$\pm$ 0.89& 0.11$\pm$ 0.40& 0.37$\pm$ 0.87& 0.26$\pm$ 0.55\\
HV*& 0.10$\pm$ 0.04& 0.03$\pm$ 0.06& 0.10$\pm$ 0.04& 0.24$\pm$ 0.23&-0.07$\pm$ 0.08& 0.00$\pm$ 0.05& 0.14$\pm$ 0.24& 0.07$\pm$ 0.06& 0.21$\pm$ 0.23& 0.14$\pm$ 0.21\\
 V*& 0.41$\pm$ 0.38& 0.47$\pm$ 0.55& 1.06$\pm$ 0.96& 1.78$\pm$ 1.36& 0.06$\pm$ 0.28& 0.65$\pm$ 0.73& 1.37$\pm$ 1.16& 0.60$\pm$ 0.56& 1.31$\pm$ 1.03& 0.72$\pm$ 0.61\\
Ir*& 0.26$\pm$ 0.33& 0.38$\pm$ 0.58& 1.27$\pm$ 1.70& 2.09$\pm$ 2.67& 0.12$\pm$ 0.32& 1.01$\pm$ 1.42& 1.83$\pm$ 2.40& 0.89$\pm$ 1.28& 1.71$\pm$ 2.25& 0.82$\pm$ 1.06\\
Or*& 0.74$\pm$ 0.51& 1.22$\pm$ 0.73& 3.33$\pm$ 1.36& 5.61$\pm$ 1.83& 0.49$\pm$ 0.35& 2.59$\pm$ 1.09& 4.88$\pm$ 1.64& 2.10$\pm$ 0.98& 4.39$\pm$ 1.57& 2.29$\pm$ 0.93\\
RI*& 0.44$\pm$ 0.48& 0.72$\pm$ 0.76& 1.69$\pm$ 1.61& 2.80$\pm$ 2.43& 0.28$\pm$ 0.33& 1.25$\pm$ 1.20& 2.36$\pm$ 2.04& 0.98$\pm$ 0.93& 2.08$\pm$ 1.79& 1.11$\pm$ 1.00\\
Er*& 0.28$\pm$ 0.15& 0.50$\pm$ 0.35& 1.08$\pm$ 0.46& 2.54$\pm$ 1.09& 0.22$\pm$ 0.23& 0.81$\pm$ 0.34& 2.26$\pm$ 1.12& 0.58$\pm$ 0.19& 2.04$\pm$ 1.15& 1.46$\pm$ 1.13\\
Fl*& 0.26$\pm$ 0.27& 0.44$\pm$ 0.44& 1.47$\pm$ 1.34& 2.94$\pm$ 2.37& 0.18$\pm$ 0.21& 1.20$\pm$ 1.19& 2.68$\pm$ 2.26& 1.03$\pm$ 1.11& 2.50$\pm$ 2.18& 1.48$\pm$ 1.28\\
FU*& 1.54$\pm$ 1.34& 2.68$\pm$ 1.39& 5.22$\pm$ 1.79& 7.53$\pm$ 1.81& 1.14$\pm$ 0.53& 3.67$\pm$ 1.40& 5.99$\pm$ 1.36& 2.53$\pm$ 1.14& 4.84$\pm$ 1.07& 2.31$\pm$ 0.50\\

\end{tabular}
\caption{Average colours and magnitudes of SIMBAD object types} 
\label{simbadcolours5}

\end{table*}

\begin{table*}
\footnotesize\addtolength{\tabcolsep}{-4pt}
\begin{tabular}{cllllllllllllllllllllllllllll}

SIMBAD&K$_s$-W1&K$_s$-W2&K$_s$-W3&K$_s$-W4&W1-W2&W1-W3&W1-W4&W2-W3&W2-W4&W3-W4\\%&J&H&K$_s$&W1&W2&W3&W4\\
\hline

RC*& 1.45$\pm$ 0.87& 2.48$\pm$ 1.18& 4.11$\pm$ 1.45& 4.90$\pm$ 1.61& 1.03$\pm$ 0.47& 2.66$\pm$ 0.95& 3.46$\pm$ 1.23& 1.63$\pm$ 0.67& 2.42$\pm$ 1.02& 0.79$\pm$ 0.46\\
Ro*& 0.11$\pm$ 0.10& 0.09$\pm$ 0.14& 0.22$\pm$ 0.34& 0.48$\pm$ 0.75&-0.02$\pm$ 0.09& 0.11$\pm$ 0.30& 0.38$\pm$ 0.73& 0.13$\pm$ 0.29& 0.39$\pm$ 0.72& 0.27$\pm$ 0.50\\
a2*& 0.02$\pm$ 0.09& 0.03$\pm$ 0.10&-0.04$\pm$ 0.14& 0.16$\pm$ 0.46& 0.00$\pm$ 0.10&-0.06$\pm$ 0.14& 0.14$\pm$ 0.46&-0.06$\pm$ 0.15& 0.13$\pm$ 0.47& 0.20$\pm$ 0.37\\
El*& 0.05$\pm$ 0.14& 0.08$\pm$ 0.14& 0.12$\pm$ 0.42& 0.62$\pm$ 1.27& 0.03$\pm$ 0.15& 0.07$\pm$ 0.40& 0.57$\pm$ 1.25& 0.04$\pm$ 0.39& 0.54$\pm$ 1.26& 0.50$\pm$ 0.97\\
Psr& 0.51$\pm$ 0.60& 0.53$\pm$ 0.88& 1.68$\pm$ 1.32& 3.25$\pm$ 2.02& 0.02$\pm$ 0.33& 1.17$\pm$ 1.30& 2.74$\pm$ 2.16& 1.15$\pm$ 1.38& 2.72$\pm$ 2.31& 1.57$\pm$ 1.12\\
BY*& 0.09$\pm$ 0.13& 0.12$\pm$ 0.15& 0.18$\pm$ 0.46& 0.40$\pm$ 0.93& 0.04$\pm$ 0.14& 0.09$\pm$ 0.42& 0.32$\pm$ 0.89& 0.05$\pm$ 0.37& 0.28$\pm$ 0.85& 0.23$\pm$ 0.52\\
RS*& 0.10$\pm$ 0.18& 0.15$\pm$ 0.18& 0.17$\pm$ 0.35& 0.32$\pm$ 0.53& 0.05$\pm$ 0.15& 0.08$\pm$ 0.29& 0.22$\pm$ 0.46& 0.03$\pm$ 0.23& 0.17$\pm$ 0.42& 0.14$\pm$ 0.25\\
Pu*& 0.15$\pm$ 0.22& 0.28$\pm$ 0.35& 0.69$\pm$ 0.78& 1.22$\pm$ 1.20& 0.13$\pm$ 0.20& 0.54$\pm$ 0.64& 1.07$\pm$ 1.08& 0.41$\pm$ 0.53& 0.94$\pm$ 0.98& 0.53$\pm$ 0.54\\
RR*& 0.29$\pm$ 0.31& 0.23$\pm$ 0.39& 1.29$\pm$ 1.30& 2.69$\pm$ 2.19&-0.06$\pm$ 0.23& 1.00$\pm$ 1.24& 2.40$\pm$ 2.13& 1.06$\pm$ 1.27& 2.46$\pm$ 2.17& 1.40$\pm$ 1.16\\
Ce*& 0.17$\pm$ 0.24& 0.18$\pm$ 0.35& 0.57$\pm$ 1.11& 1.07$\pm$ 1.90& 0.02$\pm$ 0.16& 0.40$\pm$ 0.95& 0.91$\pm$ 1.76& 0.39$\pm$ 0.90& 0.89$\pm$ 1.72& 0.50$\pm$ 0.90\\
dS*& 0.06$\pm$ 0.15& 0.09$\pm$ 0.20& 0.19$\pm$ 0.73& 0.55$\pm$ 1.33& 0.02$\pm$ 0.12& 0.12$\pm$ 0.64& 0.48$\pm$ 1.25& 0.10$\pm$ 0.65& 0.46$\pm$ 1.27& 0.36$\pm$ 0.73\\
RV*& 0.58$\pm$ 0.61& 1.00$\pm$ 1.03& 2.15$\pm$ 1.93& 3.10$\pm$ 2.42& 0.42$\pm$ 0.51& 1.57$\pm$ 1.50& 2.53$\pm$ 2.00& 1.15$\pm$ 1.08& 2.10$\pm$ 1.63& 0.96$\pm$ 0.73\\
WV*& 0.31$\pm$ 0.41& 0.48$\pm$ 0.72& 1.36$\pm$ 1.81& 2.09$\pm$ 2.38& 0.16$\pm$ 0.35& 1.05$\pm$ 1.51& 1.78$\pm$ 2.11& 0.88$\pm$ 1.32& 1.61$\pm$ 1.96& 0.73$\pm$ 0.82\\
bC*& 0.08$\pm$ 0.21& 0.07$\pm$ 0.20& 0.31$\pm$ 0.70& 1.56$\pm$ 1.85&-0.01$\pm$ 0.13& 0.23$\pm$ 0.63& 1.48$\pm$ 1.80& 0.24$\pm$ 0.61& 1.49$\pm$ 1.81& 1.25$\pm$ 1.38\\
cC*& 0.19$\pm$ 0.19& 0.19$\pm$ 0.22& 0.99$\pm$ 1.45& 1.81$\pm$ 2.43& 0.00$\pm$ 0.13& 0.80$\pm$ 1.38& 1.62$\pm$ 2.37& 0.80$\pm$ 1.42& 1.62$\pm$ 2.42& 0.82$\pm$ 1.13\\
gD*& 0.06$\pm$ 0.13& 0.09$\pm$ 0.15& 0.20$\pm$ 0.61& 0.57$\pm$ 1.21& 0.03$\pm$ 0.12& 0.14$\pm$ 0.58& 0.51$\pm$ 1.19& 0.11$\pm$ 0.59& 0.48$\pm$ 1.19& 0.37$\pm$ 0.70\\
LP*& 0.26$\pm$ 0.30& 0.20$\pm$ 0.49& 1.71$\pm$ 1.14& 3.58$\pm$ 1.71&-0.06$\pm$ 0.23& 1.45$\pm$ 1.02& 3.32$\pm$ 1.66& 1.50$\pm$ 1.01& 3.37$\pm$ 1.70& 1.87$\pm$ 1.02\\
Mi*& 0.56$\pm$ 0.54& 1.09$\pm$ 0.69& 1.96$\pm$ 0.98& 2.64$\pm$ 1.14& 0.53$\pm$ 0.27& 1.40$\pm$ 0.60& 2.08$\pm$ 0.82& 0.87$\pm$ 0.43& 1.55$\pm$ 0.69& 0.69$\pm$ 0.39\\
sr*& 0.35$\pm$ 0.28& 0.49$\pm$ 0.41& 1.28$\pm$ 0.77& 2.07$\pm$ 1.22& 0.14$\pm$ 0.25& 0.93$\pm$ 0.63& 1.71$\pm$ 1.15& 0.79$\pm$ 0.56& 1.58$\pm$ 1.13& 0.79$\pm$ 0.72\\
SN*& 1.06$\pm$ 0.42& 1.27$\pm$ 0.49& 4.68$\pm$ 1.08& 6.86$\pm$ 1.33& 0.21$\pm$ 0.22& 3.62$\pm$ 0.89& 5.80$\pm$ 1.15& 3.41$\pm$ 0.79& 5.59$\pm$ 1.06& 2.19$\pm$ 0.51\\
Sy*& 0.52$\pm$ 0.64& 0.73$\pm$ 1.02& 1.48$\pm$ 1.62& 2.25$\pm$ 1.97& 0.21$\pm$ 0.45& 0.96$\pm$ 1.10& 1.73$\pm$ 1.47& 0.75$\pm$ 0.76& 1.52$\pm$ 1.16& 0.77$\pm$ 0.46\\
Pl?& 0.06$\pm$ 0.08& 0.08$\pm$ 0.10& 0.29$\pm$ 0.73& 0.94$\pm$ 1.66& 0.02$\pm$ 0.09& 0.23$\pm$ 0.66& 0.88$\pm$ 1.59& 0.21$\pm$ 0.66& 0.86$\pm$ 1.59& 0.65$\pm$ 0.99\\
  G& 0.98$\pm$ 0.32& 1.20$\pm$ 0.35& 4.58$\pm$ 0.87& 6.68$\pm$ 1.03& 0.23$\pm$ 0.22& 3.60$\pm$ 0.82& 5.71$\pm$ 1.00& 3.37$\pm$ 0.72& 5.48$\pm$ 0.89& 2.10$\pm$ 0.42\\
PoG& 1.10$\pm$ 0.54& 1.52$\pm$ 0.67& 5.49$\pm$ 0.97& 8.37$\pm$ 1.11& 0.42$\pm$ 0.34& 4.38$\pm$ 0.71& 7.26$\pm$ 0.91& 3.96$\pm$ 0.60& 6.84$\pm$ 0.81& 2.88$\pm$ 0.39\\
GiC& 0.97$\pm$ 0.30& 1.16$\pm$ 0.30& 4.49$\pm$ 0.88& 6.57$\pm$ 0.99& 0.19$\pm$ 0.17& 3.52$\pm$ 0.82& 5.60$\pm$ 0.96& 3.33$\pm$ 0.73& 5.41$\pm$ 0.86& 2.08$\pm$ 0.41\\
BiC& 1.07$\pm$ 0.28& 1.17$\pm$ 0.26& 3.33$\pm$ 1.21& 5.30$\pm$ 1.38& 0.10$\pm$ 0.15& 2.26$\pm$ 1.27& 4.23$\pm$ 1.44& 2.16$\pm$ 1.16& 4.13$\pm$ 1.33& 1.97$\pm$ 0.47\\
GiG& 1.22$\pm$ 0.34& 1.27$\pm$ 0.38& 3.74$\pm$ 1.43& 5.69$\pm$ 1.74& 0.05$\pm$ 0.14& 2.52$\pm$ 1.27& 4.47$\pm$ 1.58& 2.48$\pm$ 1.17& 4.42$\pm$ 1.49& 1.94$\pm$ 0.44\\
GiP& 1.22$\pm$ 0.34& 1.32$\pm$ 0.40& 4.25$\pm$ 1.45& 6.35$\pm$ 1.79& 0.10$\pm$ 0.18& 3.03$\pm$ 1.31& 5.13$\pm$ 1.66& 2.93$\pm$ 1.19& 5.03$\pm$ 1.54& 2.10$\pm$ 0.51\\
ALS& 1.03$\pm$ 0.58& 1.96$\pm$ 0.76& 5.04$\pm$ 0.76& 7.35$\pm$ 0.85& 0.93$\pm$ 0.34& 4.01$\pm$ 0.57& 6.32$\pm$ 0.66& 3.08$\pm$ 0.44& 5.38$\pm$ 0.53& 2.31$\pm$ 0.25\\
DLA& 1.08$\pm$ 0.34& 2.09$\pm$ 0.41& 5.01$\pm$ 0.49& 7.40$\pm$ 0.47& 1.01$\pm$ 0.20& 3.93$\pm$ 0.55& 6.32$\pm$ 0.58& 2.92$\pm$ 0.48& 5.31$\pm$ 0.51& 2.39$\pm$ 0.22\\
 rG& 1.04$\pm$ 0.33& 1.34$\pm$ 0.38& 4.81$\pm$ 1.18& 7.07$\pm$ 1.35& 0.29$\pm$ 0.26& 3.77$\pm$ 1.09& 6.03$\pm$ 1.30& 3.48$\pm$ 0.98& 5.73$\pm$ 1.16& 2.25$\pm$ 0.46\\
H2G& 1.11$\pm$ 0.40& 1.46$\pm$ 0.48& 5.40$\pm$ 0.76& 8.02$\pm$ 1.04& 0.35$\pm$ 0.32& 4.28$\pm$ 0.74& 6.91$\pm$ 1.08& 3.93$\pm$ 0.57& 6.56$\pm$ 0.92& 2.63$\pm$ 0.52\\
LSB& 1.25$\pm$ 0.34& 1.37$\pm$ 0.32& 4.68$\pm$ 0.71& 6.76$\pm$ 0.82& 0.13$\pm$ 0.11& 3.44$\pm$ 0.59& 5.52$\pm$ 0.72& 3.31$\pm$ 0.55& 5.39$\pm$ 0.68& 2.08$\pm$ 0.35\\
AG?& 1.31$\pm$ 0.32& 2.26$\pm$ 0.42& 5.12$\pm$ 0.41& 7.52$\pm$ 0.49& 0.95$\pm$ 0.16& 3.80$\pm$ 0.31& 6.21$\pm$ 0.45& 2.85$\pm$ 0.28& 5.26$\pm$ 0.44& 2.41$\pm$ 0.24\\
 Q?& 1.25$\pm$ 0.46& 2.22$\pm$ 0.75& 5.27$\pm$ 0.66& 7.60$\pm$ 0.74& 0.97$\pm$ 0.38& 4.02$\pm$ 0.57& 6.35$\pm$ 0.69& 3.05$\pm$ 0.63& 5.38$\pm$ 0.74& 2.33$\pm$ 0.31\\
Bz?& 0.95$\pm$ 0.68& 1.90$\pm$ 0.87& 4.69$\pm$ 1.13& 7.14$\pm$ 1.08& 0.95$\pm$ 0.30& 3.74$\pm$ 0.73& 6.19$\pm$ 0.73& 2.79$\pm$ 0.48& 5.24$\pm$ 0.54& 2.45$\pm$ 0.30\\
EmG& 0.87$\pm$ 0.36& 1.16$\pm$ 0.34& 4.77$\pm$ 0.68& 6.86$\pm$ 0.82& 0.29$\pm$ 0.17& 3.90$\pm$ 0.55& 5.99$\pm$ 0.70& 3.61$\pm$ 0.49& 5.70$\pm$ 0.64& 2.09$\pm$ 0.37\\
SBG& 0.96$\pm$ 0.35& 1.22$\pm$ 0.34& 5.14$\pm$ 0.61& 7.40$\pm$ 0.83& 0.26$\pm$ 0.14& 4.17$\pm$ 0.48& 6.44$\pm$ 0.75& 3.91$\pm$ 0.40& 6.18$\pm$ 0.67& 2.26$\pm$ 0.48\\
bCG& 1.12$\pm$ 0.32& 1.34$\pm$ 0.44& 5.02$\pm$ 1.14& 7.72$\pm$ 1.47& 0.22$\pm$ 0.23& 3.90$\pm$ 1.04& 6.61$\pm$ 1.39& 3.68$\pm$ 0.92& 6.38$\pm$ 1.27& 2.70$\pm$ 0.53\\
LeI& 1.19$\pm$ 0.34& 2.67$\pm$ 0.43& 6.08$\pm$ 0.15& 8.61$\pm$ 0.47& 1.47$\pm$ 0.09& 4.89$\pm$ 0.19& 7.41$\pm$ 0.13& 3.41$\pm$ 0.28& 5.94$\pm$ 0.04& 2.52$\pm$ 0.32\\
LeG& 0.74$\pm$ 0.11& 0.93$\pm$ 0.20& 3.27$\pm$ 0.29& 5.85$\pm$ 0.48& 0.19$\pm$ 0.12& 2.53$\pm$ 0.18& 5.11$\pm$ 0.47& 2.34$\pm$ 0.12& 4.92$\pm$ 0.38& 2.58$\pm$ 0.46\\
LeQ& 1.43$\pm$ 0.55& 2.47$\pm$ 0.50& 5.54$\pm$ 0.37& 7.85$\pm$ 0.65& 1.04$\pm$ 0.13& 4.12$\pm$ 0.27& 6.42$\pm$ 0.40& 3.08$\pm$ 0.18& 5.38$\pm$ 0.36& 2.31$\pm$ 0.34\\
AGN& 0.94$\pm$ 0.32& 1.47$\pm$ 0.51& 4.59$\pm$ 0.78& 6.97$\pm$ 0.97& 0.52$\pm$ 0.33& 3.64$\pm$ 0.71& 6.02$\pm$ 0.93& 3.12$\pm$ 0.58& 5.50$\pm$ 0.79& 2.38$\pm$ 0.40\\
LIN& 1.01$\pm$ 0.33& 1.27$\pm$ 0.48& 3.95$\pm$ 1.42& 6.14$\pm$ 1.93& 0.26$\pm$ 0.38& 2.93$\pm$ 1.46& 5.13$\pm$ 1.98& 2.68$\pm$ 1.18& 4.87$\pm$ 1.69& 2.19$\pm$ 0.63\\
SyG& 1.07$\pm$ 0.38& 1.52$\pm$ 0.57& 4.55$\pm$ 1.07& 6.97$\pm$ 1.35& 0.44$\pm$ 0.37& 3.48$\pm$ 1.03& 5.89$\pm$ 1.32& 3.04$\pm$ 0.83& 5.45$\pm$ 1.14& 2.41$\pm$ 0.45\\
Sy1& 1.12$\pm$ 0.38& 1.87$\pm$ 0.58& 4.91$\pm$ 0.60& 7.31$\pm$ 0.72& 0.75$\pm$ 0.29& 3.78$\pm$ 0.52& 6.18$\pm$ 0.67& 3.03$\pm$ 0.53& 5.44$\pm$ 0.67& 2.40$\pm$ 0.32\\
Sy2& 0.96$\pm$ 0.39& 1.52$\pm$ 0.65& 4.79$\pm$ 0.97& 7.32$\pm$ 1.21& 0.56$\pm$ 0.38& 3.83$\pm$ 0.80& 6.35$\pm$ 1.07& 3.27$\pm$ 0.57& 5.79$\pm$ 0.84& 2.52$\pm$ 0.43\\
Bla& 1.23$\pm$ 0.50& 1.82$\pm$ 0.74& 4.05$\pm$ 1.18& 6.19$\pm$ 1.27& 0.59$\pm$ 0.39& 2.82$\pm$ 0.92& 4.96$\pm$ 1.03& 2.23$\pm$ 0.58& 4.37$\pm$ 0.74& 2.14$\pm$ 0.29\\
BLL& 1.18$\pm$ 0.58& 2.02$\pm$ 0.66& 4.49$\pm$ 0.89& 6.66$\pm$ 0.98& 0.83$\pm$ 0.24& 3.31$\pm$ 0.62& 5.47$\pm$ 0.74& 2.48$\pm$ 0.44& 4.64$\pm$ 0.57& 2.16$\pm$ 0.25\\
QSO& 1.25$\pm$ 0.43& 2.32$\pm$ 0.55& 5.22$\pm$ 0.53& 7.56$\pm$ 0.58& 1.08$\pm$ 0.23& 3.98$\pm$ 0.43& 6.31$\pm$ 0.50& 2.90$\pm$ 0.35& 5.23$\pm$ 0.45& 2.34$\pm$ 0.24\\
\end{tabular}

\caption{Average colours and magnitudes of SIMBAD object types} 
\label{simbadcolours6}

\end{table*}

\begin{table*}
\footnotesize\addtolength{\tabcolsep}{-4pt}
\begin{tabular}{cllllllllllllllllllllllllllll}

SIMBAD&J&H&K$_s$&W1&W2&W3&W4&\textit{ext}\\
\hline
Rad&15.56$\pm$ 1.29&14.74$\pm$ 1.36&14.11$\pm$ 1.34&13.24$\pm$ 1.40&12.68$\pm$ 1.38& 9.31$\pm$ 1.38& 6.89$\pm$ 1.54&0.94$\pm$1.70\\
 cm&15.81$\pm$ 1.02&15.06$\pm$ 0.97&14.39$\pm$ 0.94&13.31$\pm$ 1.06&12.48$\pm$ 1.04& 9.84$\pm$ 1.28& 7.51$\pm$ 1.38&0.59$\pm$1.35\\
 mm&13.67$\pm$ 1.83&11.84$\pm$ 1.70&10.96$\pm$ 1.75& 9.84$\pm$ 1.57& 9.36$\pm$ 1.62& 6.57$\pm$ 1.94& 3.47$\pm$ 2.26&1.32$\pm$1.09\\
smm&14.65$\pm$ 1.72&12.89$\pm$ 1.84&11.89$\pm$ 2.08&10.68$\pm$ 2.15&10.02$\pm$ 2.33& 7.09$\pm$ 2.20& 4.07$\pm$ 2.47&1.65$\pm$1.55\\
 HI&15.21$\pm$ 1.21&14.57$\pm$ 1.21&14.18$\pm$ 1.17&13.36$\pm$ 1.05&13.21$\pm$ 1.00& 9.60$\pm$ 0.53& 7.38$\pm$ 0.60&1.73$\pm$1.99\\
Mas&12.68$\pm$ 2.01&10.43$\pm$ 1.97& 9.02$\pm$ 2.33& 7.38$\pm$ 2.44& 6.26$\pm$ 2.82& 3.42$\pm$ 2.49& 0.96$\pm$ 2.14&1.32$\pm$1.52\\
 IR&12.13$\pm$ 3.15&10.82$\pm$ 3.29&10.09$\pm$ 3.38& 9.29$\pm$ 3.32& 8.93$\pm$ 3.43& 6.81$\pm$ 2.65& 5.02$\pm$ 2.44&0.89$\pm$1.31\\
FIR&14.82$\pm$ 1.17&13.95$\pm$ 1.08&13.36$\pm$ 0.85&12.44$\pm$ 1.08&11.86$\pm$ 1.61& 9.21$\pm$ 2.12& 6.24$\pm$ 2.20&0.68$\pm$1.27\\
NIR&13.85$\pm$ 2.16&12.63$\pm$ 1.98&11.75$\pm$ 1.83&10.15$\pm$ 1.94& 9.35$\pm$ 1.99& 6.09$\pm$ 3.34& 3.08$\pm$ 4.19&1.83$\pm$1.75\\
red& 9.89$\pm$ 1.01& 8.40$\pm$ 1.09& 7.79$\pm$ 1.16& 7.38$\pm$ 1.18& 7.44$\pm$ 1.22& 7.06$\pm$ 1.24& 6.27$\pm$ 1.29&0.32$\pm$0.47\\
blu&15.61$\pm$ 1.48&14.94$\pm$ 1.38&14.45$\pm$ 1.28&13.62$\pm$ 1.23&12.98$\pm$ 1.23& 9.89$\pm$ 1.05& 7.34$\pm$ 0.91&0.17$\pm$0.54\\
 UV&12.87$\pm$ 2.60&12.41$\pm$ 2.54&12.16$\pm$ 2.45&11.61$\pm$ 2.35&11.49$\pm$ 2.20& 9.24$\pm$ 1.46& 6.99$\pm$ 1.42&0.93$\pm$1.41\\
  X&13.36$\pm$ 2.96&12.54$\pm$ 2.85&12.06$\pm$ 2.70&11.36$\pm$ 2.48&11.03$\pm$ 2.30& 8.91$\pm$ 1.59& 6.81$\pm$ 1.77&0.81$\pm$1.38\\
UX?&15.19$\pm$ 0.93&14.67$\pm$ 0.64&14.15$\pm$ 0.37&12.40$\pm$ 0.33&11.96$\pm$ 0.25& 7.36$\pm$ 0.24& 4.29$\pm$ 1.10&4.00$\pm$1.41\\
gam&14.43$\pm$ 2.59&13.08$\pm$ 2.69&12.24$\pm$ 2.73&11.22$\pm$ 2.54&10.61$\pm$ 2.49& 8.49$\pm$ 2.15& 6.21$\pm$ 1.99&0.62$\pm$1.26\\
 gB&11.33$\pm$ 1.67&10.50$\pm$ 2.51&10.07$\pm$ 2.79& 9.77$\pm$ 2.81& 9.92$\pm$ 2.83& 8.89$\pm$ 1.84& 7.85$\pm$ 0.63&0.00$\pm$0.00\\
err& 9.32$\pm$ 0.33& 8.85$\pm$ 0.38& 8.70$\pm$ 0.35& 8.56$\pm$ 0.38& 8.54$\pm$ 0.39& 8.48$\pm$ 0.48& 8.08$\pm$ 0.24&0.00$\pm$0.00\\
Lev&11.62$\pm$ 1.97&10.45$\pm$ 2.07& 9.72$\pm$ 2.06& 8.46$\pm$ 2.25& 8.17$\pm$ 2.69& 6.94$\pm$ 2.72& 5.53$\pm$ 2.15&1.06$\pm$1.12\\
gLS&14.63$\pm$ 0.88&14.02$\pm$ 0.93&13.52$\pm$ 0.88&12.57$\pm$ 0.88&12.22$\pm$ 0.88& 9.69$\pm$ 1.23& 7.62$\pm$ 1.13&2.50$\pm$2.67\\
EB?& 9.88$\pm$ 1.26& 9.51$\pm$ 1.25& 9.38$\pm$ 1.27& 9.27$\pm$ 1.30& 9.27$\pm$ 1.31& 9.02$\pm$ 1.32& 7.88$\pm$ 1.32&0.51$\pm$0.55\\
HX?&10.96$\pm$ 0.59& 9.82$\pm$ 0.41& 9.05$\pm$ 0.87& 8.28$\pm$ 1.43& 7.75$\pm$ 1.72& 6.62$\pm$ 1.06& 4.84$\pm$ 1.17&0.50$\pm$0.71\\
Y*?&14.17$\pm$ 1.69&12.76$\pm$ 1.63&11.87$\pm$ 1.68&10.72$\pm$ 1.71&10.07$\pm$ 1.83& 7.47$\pm$ 1.75& 4.97$\pm$ 1.84&0.75$\pm$0.82\\
pr?&14.67$\pm$ 1.69&13.80$\pm$ 1.35&13.30$\pm$ 1.24&12.46$\pm$ 1.19&12.34$\pm$ 1.39& 8.69$\pm$ 1.48& 5.59$\pm$ 1.81&0.99$\pm$0.80\\
TT?&11.14$\pm$ 2.08&10.14$\pm$ 1.94& 9.56$\pm$ 1.88& 8.84$\pm$ 1.81& 8.30$\pm$ 1.85& 6.36$\pm$ 1.89& 4.32$\pm$ 1.80&0.38$\pm$0.82\\
C*?&10.86$\pm$ 2.64& 9.61$\pm$ 2.61& 8.91$\pm$ 2.66& 8.28$\pm$ 2.68& 8.00$\pm$ 2.91& 7.27$\pm$ 2.73& 6.28$\pm$ 2.19&0.43$\pm$0.50\\
S*?& 7.74$\pm$ 0.84& 6.46$\pm$ 0.89& 5.90$\pm$ 0.95& 5.59$\pm$ 0.99& 5.44$\pm$ 1.08& 5.01$\pm$ 1.21& 4.46$\pm$ 1.49&0.17$\pm$0.38\\
Be?&14.33$\pm$ 1.38&14.02$\pm$ 1.45&13.69$\pm$ 1.51&12.73$\pm$ 1.61&12.42$\pm$ 1.83& 9.34$\pm$ 1.77& 6.11$\pm$ 1.69&0.74$\pm$0.73\\
HB?&13.34$\pm$ 1.17&12.65$\pm$ 1.30&12.46$\pm$ 1.31&12.29$\pm$ 1.30&12.34$\pm$ 1.30&10.69$\pm$ 0.98& 8.31$\pm$ 1.15&0.08$\pm$0.29\\
RB?&10.97$\pm$ 3.51&10.31$\pm$ 3.48&10.15$\pm$ 3.49& 9.95$\pm$ 3.42&10.05$\pm$ 3.43& 8.85$\pm$ 2.16& 7.33$\pm$ 1.00&0.36$\pm$0.67\\
sg?& 9.82$\pm$ 1.22& 7.55$\pm$ 0.90& 6.38$\pm$ 0.82& 5.55$\pm$ 0.85& 5.26$\pm$ 1.08& 4.46$\pm$ 1.19& 3.35$\pm$ 1.14&0.69$\pm$0.47\\
s?r&11.81$\pm$ 2.27&10.79$\pm$ 2.53&10.41$\pm$ 2.73&10.07$\pm$ 2.80&10.08$\pm$ 2.86& 8.92$\pm$ 2.33& 7.14$\pm$ 1.93&0.67$\pm$0.91\\
s?y&10.61$\pm$ 0.99&10.04$\pm$ 0.95& 9.82$\pm$ 0.79& 9.50$\pm$ 0.61& 9.45$\pm$ 0.59& 8.75$\pm$ 0.64& 7.55$\pm$ 1.05&0.50$\pm$0.55\\
s?b&15.05$\pm$ 1.17&14.16$\pm$ 1.64&13.54$\pm$ 1.82&12.54$\pm$ 1.73&12.07$\pm$ 1.67& 8.98$\pm$ 0.77& 6.29$\pm$ 1.33&2.50$\pm$1.00\\
AB?&13.51$\pm$ 1.57&11.34$\pm$ 1.33&10.07$\pm$ 1.37& 8.73$\pm$ 1.38& 7.95$\pm$ 1.49& 6.07$\pm$ 1.55& 4.50$\pm$ 1.56&0.69$\pm$0.49\\
pA?&11.93$\pm$ 2.39&10.90$\pm$ 2.32&10.22$\pm$ 2.47& 9.17$\pm$ 2.48& 8.25$\pm$ 2.47& 4.38$\pm$ 2.34& 1.41$\pm$ 2.32&0.73$\pm$0.46\\
WD?&15.97$\pm$ 1.13&15.61$\pm$ 1.01&14.94$\pm$ 0.77&13.52$\pm$ 0.63&12.46$\pm$ 0.66& 9.38$\pm$ 0.84& 6.85$\pm$ 0.83&0.25$\pm$0.87\\
BD?&14.31$\pm$ 2.81&13.07$\pm$ 2.47&12.30$\pm$ 2.33&11.61$\pm$ 2.18&11.02$\pm$ 2.23& 8.36$\pm$ 1.47& 6.01$\pm$ 1.78&0.78$\pm$1.12\\
mul& 9.99$\pm$ 2.89& 9.03$\pm$ 2.98& 8.59$\pm$ 3.00& 7.93$\pm$ 2.72& 7.71$\pm$ 2.69& 6.83$\pm$ 2.11& 5.33$\pm$ 2.64&0.80$\pm$0.41\\
ClG&15.16$\pm$ 0.99&14.45$\pm$ 1.02&13.95$\pm$ 0.98&13.03$\pm$ 1.03&12.82$\pm$ 0.95& 9.92$\pm$ 0.84& 7.83$\pm$ 0.90&2.93$\pm$2.35\\
GrG&14.32$\pm$ 1.70&13.63$\pm$ 1.68&13.25$\pm$ 1.68&12.21$\pm$ 1.36&12.08$\pm$ 1.34& 9.04$\pm$ 1.25& 6.80$\pm$ 1.48&3.12$\pm$2.15\\
CGG&16.04$\pm$ 0.84&15.28$\pm$ 0.80&14.69$\pm$ 0.62&13.93$\pm$ 0.76&13.58$\pm$ 0.67&10.43$\pm$ 1.15& 7.83$\pm$ 0.65&1.62$\pm$2.25\\
PaG&14.68$\pm$ 0.98&13.98$\pm$ 0.99&13.57$\pm$ 0.97&12.50$\pm$ 0.96&12.31$\pm$ 0.92& 9.04$\pm$ 1.14& 6.79$\pm$ 1.29&3.72$\pm$1.91\\
 IG&14.41$\pm$ 1.09&13.70$\pm$ 1.11&13.22$\pm$ 1.12&12.03$\pm$ 1.11&11.85$\pm$ 1.09& 8.56$\pm$ 1.25& 6.29$\pm$ 1.44&4.46$\pm$1.39\\
Gl?&16.03$\pm$ 0.53&15.28$\pm$ 0.35&14.89$\pm$ 0.15&13.57$\pm$ 1.22&13.77$\pm$ 0.29&10.29$\pm$ 0.46& 8.46$\pm$ 0.36&1.00$\pm$1.73\\
Cl*&13.43$\pm$ 2.53&12.47$\pm$ 2.78&11.93$\pm$ 2.96&10.62$\pm$ 2.99&10.38$\pm$ 3.11& 7.35$\pm$ 2.91& 4.81$\pm$ 3.12&2.13$\pm$1.57\\
GlC&13.37$\pm$ 2.46&12.52$\pm$ 2.50&12.15$\pm$ 2.54&10.91$\pm$ 3.14&10.99$\pm$ 2.95& 9.38$\pm$ 1.60& 7.78$\pm$ 0.91&2.35$\pm$1.25\\
OpC&11.13$\pm$ 2.88&10.36$\pm$ 2.84&10.01$\pm$ 2.82& 9.34$\pm$ 2.95& 9.25$\pm$ 2.94& 7.55$\pm$ 2.93& 5.29$\pm$ 3.27&1.23$\pm$1.11\\
As*&14.10$\pm$ 1.67&13.54$\pm$ 1.71&13.43$\pm$ 1.76&12.71$\pm$ 1.55&12.68$\pm$ 1.63& 9.40$\pm$ 1.48& 6.24$\pm$ 2.13&0.69$\pm$0.85\\
 **& 7.91$\pm$ 1.18& 7.63$\pm$ 1.19& 7.55$\pm$ 1.20& 7.42$\pm$ 1.17& 7.44$\pm$ 1.21& 7.43$\pm$ 1.16& 7.23$\pm$ 1.16&0.26$\pm$0.44\\
EB*& 9.68$\pm$ 2.62& 9.28$\pm$ 2.61& 9.13$\pm$ 2.62& 8.95$\pm$ 2.50& 8.95$\pm$ 2.53& 8.21$\pm$ 1.76& 7.13$\pm$ 1.47&0.34$\pm$0.60\\
Al*& 8.58$\pm$ 1.56& 8.33$\pm$ 1.51& 8.23$\pm$ 1.49& 8.11$\pm$ 1.45& 8.12$\pm$ 1.47& 7.91$\pm$ 1.30& 7.32$\pm$ 1.29&0.32$\pm$0.48\\
bL*& 8.18$\pm$ 1.44& 7.98$\pm$ 1.40& 7.90$\pm$ 1.40& 7.80$\pm$ 1.37& 7.79$\pm$ 1.41& 7.68$\pm$ 1.38& 7.13$\pm$ 1.36&0.35$\pm$0.48\\
WU*& 8.73$\pm$ 1.42& 8.42$\pm$ 1.38& 8.33$\pm$ 1.38& 8.21$\pm$ 1.38& 8.23$\pm$ 1.40& 8.07$\pm$ 1.21& 7.62$\pm$ 1.09&0.46$\pm$0.50\\
SB*& 7.02$\pm$ 1.47& 6.76$\pm$ 1.42& 6.68$\pm$ 1.41& 6.62$\pm$ 1.36& 6.58$\pm$ 1.42& 6.55$\pm$ 1.22& 6.32$\pm$ 1.23&0.20$\pm$0.42\\
CV*&11.63$\pm$ 2.99&10.92$\pm$ 3.16&10.42$\pm$ 3.11& 9.46$\pm$ 3.18& 9.11$\pm$ 3.11& 7.51$\pm$ 2.09& 5.56$\pm$ 2.04&1.00$\pm$1.61\\
AM*&13.25$\pm$ 1.46&12.80$\pm$ 1.46&12.51$\pm$ 1.40&12.16$\pm$ 1.47&11.70$\pm$ 1.42&10.18$\pm$ 1.17& 8.59$\pm$ 0.75&0.67$\pm$0.58\\
NL*&10.26$\pm$ 1.32& 9.15$\pm$ 0.83& 8.26$\pm$ 1.74& 9.60$\pm$ 1.11& 8.49$\pm$ 0.66& 5.52$\pm$ 4.65& 4.47$\pm$ 5.71&0.67$\pm$0.58\\
No*&11.11$\pm$ 3.10&10.41$\pm$ 3.12&10.02$\pm$ 3.11& 9.41$\pm$ 2.96& 9.09$\pm$ 2.96& 7.46$\pm$ 2.45& 5.99$\pm$ 2.07&0.33$\pm$0.54\\
DN*&10.61$\pm$ 2.82& 9.81$\pm$ 2.90& 9.35$\pm$ 2.96& 8.83$\pm$ 2.91& 8.46$\pm$ 2.94& 7.04$\pm$ 2.47& 5.76$\pm$ 2.12&0.22$\pm$0.43\\
XB*&11.22$\pm$ 5.59&10.98$\pm$ 5.33&10.57$\pm$ 4.87& 9.83$\pm$ 4.29& 9.76$\pm$ 4.14& 8.11$\pm$ 2.15& 6.88$\pm$ 1.20&1.50$\pm$1.29\\

\end{tabular}

\caption{Average colours and magnitudes of SIMBAD object types} 
\label{simbadcolours7}

\end{table*}

\begin{table*}
\footnotesize\addtolength{\tabcolsep}{-4pt}
\begin{tabular}{cllllllllllllllllllllllllllll}

SIMBAD&J&H&K$_s$&W1&W2&W3&W4&\textit{ext}\\
\hline
LXB&13.39$\pm$ 3.47&12.57$\pm$ 3.61&12.27$\pm$ 3.63&10.57$\pm$ 2.72&10.65$\pm$ 3.04& 8.48$\pm$ 2.14& 6.72$\pm$ 1.32&1.25$\pm$1.26\\
HXB&10.96$\pm$ 2.78&10.36$\pm$ 2.62& 9.94$\pm$ 2.59& 9.28$\pm$ 2.38& 8.99$\pm$ 2.41& 7.65$\pm$ 2.14& 6.07$\pm$ 2.29&0.88$\pm$1.29\\
ISM&13.20$\pm$ 2.00&12.44$\pm$ 1.87&12.03$\pm$ 1.91&11.26$\pm$ 1.88&11.01$\pm$ 2.14& 8.15$\pm$ 2.11& 5.30$\pm$ 2.42&1.27$\pm$1.18\\
PoC&12.93$\pm$ 2.85&11.67$\pm$ 2.49&10.99$\pm$ 2.31&10.13$\pm$ 1.98& 9.76$\pm$ 1.82& 6.64$\pm$ 2.01& 4.18$\pm$ 2.26&1.20$\pm$1.03\\
PN?&13.58$\pm$ 1.83&12.62$\pm$ 1.90&11.84$\pm$ 1.91&10.72$\pm$ 2.00&10.09$\pm$ 2.19& 6.66$\pm$ 2.19& 3.69$\pm$ 2.58&0.80$\pm$0.77\\
bub&13.40$\pm$ 1.75&11.79$\pm$ 1.67&11.01$\pm$ 1.75&10.02$\pm$ 1.60& 9.64$\pm$ 1.63& 6.34$\pm$ 1.70& 2.70$\pm$ 2.11&0.94$\pm$0.24\\
EmO&13.83$\pm$ 2.17&13.09$\pm$ 2.21&12.54$\pm$ 2.28&11.55$\pm$ 2.19&11.10$\pm$ 2.30& 8.13$\pm$ 1.97& 5.62$\pm$ 2.29&1.18$\pm$1.44\\
Cld&15.77$\pm$ 0.89&14.57$\pm$ 0.10&14.03$\pm$ 0.82&12.41$\pm$ 0.54&11.84$\pm$ 1.41& 7.65$\pm$ 0.86& 4.82$\pm$ 0.72&1.00$\pm$0.00\\
GNe&11.73$\pm$ 2.07&10.70$\pm$ 2.04&10.00$\pm$ 1.95& 8.74$\pm$ 1.90& 8.25$\pm$ 2.07& 5.43$\pm$ 2.93& 2.54$\pm$ 3.14&2.00$\pm$1.71\\
BNe&12.19$\pm$ 1.65&11.75$\pm$ 1.69&11.33$\pm$ 1.69&10.21$\pm$ 1.38& 9.74$\pm$ 1.52& 6.54$\pm$ 1.86& 4.02$\pm$ 1.94&1.57$\pm$1.81\\
DNe&13.39$\pm$ 2.15&11.84$\pm$ 2.08&11.12$\pm$ 2.16&10.52$\pm$ 2.29&10.43$\pm$ 2.45& 8.46$\pm$ 2.11& 6.17$\pm$ 2.08&0.75$\pm$0.99\\
RNe&11.75$\pm$ 1.77&11.18$\pm$ 1.65&10.83$\pm$ 1.60&10.14$\pm$ 1.48& 9.76$\pm$ 1.54& 6.83$\pm$ 1.72& 4.44$\pm$ 2.15&1.28$\pm$1.21\\
MoC&14.50$\pm$ 1.56&13.43$\pm$ 1.65&12.98$\pm$ 1.80&12.15$\pm$ 1.99&12.02$\pm$ 2.18& 8.37$\pm$ 2.10& 5.49$\pm$ 2.76&1.43$\pm$1.16\\
glb&15.25$\pm$ 1.37&13.97$\pm$ 1.28&12.94$\pm$ 1.18&10.96$\pm$ 1.22& 9.67$\pm$ 1.56& 6.52$\pm$ 1.54& 3.60$\pm$ 1.66&2.75$\pm$2.63\\
cor&12.94$\pm$ 2.15&10.94$\pm$ 1.84& 9.73$\pm$ 1.90& 8.39$\pm$ 2.02& 7.41$\pm$ 2.20& 5.13$\pm$ 2.32& 2.19$\pm$ 2.15&1.26$\pm$1.29\\
HVC&14.10$\pm$ 0.68&13.52$\pm$ 0.68&13.27$\pm$ 0.67&12.93$\pm$ 0.93&12.71$\pm$ 1.31&10.28$\pm$ 1.27& 7.50$\pm$ 1.58&0.50$\pm$0.71\\
HII&14.57$\pm$ 1.69&13.34$\pm$ 1.93&12.52$\pm$ 2.35&10.95$\pm$ 2.79&10.29$\pm$ 3.34& 6.34$\pm$ 3.37& 3.29$\pm$ 3.62&2.21$\pm$1.47\\
 PN&13.59$\pm$ 1.59&13.02$\pm$ 1.71&12.29$\pm$ 1.77&11.10$\pm$ 1.92&10.37$\pm$ 2.10& 5.98$\pm$ 2.34& 2.62$\pm$ 2.36&1.07$\pm$1.08\\
 sh&10.61$\pm$ 0.24& 9.58$\pm$ 0.52& 9.12$\pm$ 0.81& 8.71$\pm$ 0.70& 8.60$\pm$ 0.53& 8.04$\pm$ 0.35& 6.64$\pm$ 1.12&0.50$\pm$0.71\\
SR?&10.05$\pm$ 2.04& 8.14$\pm$ 1.92& 7.14$\pm$ 1.97& 6.55$\pm$ 2.01& 6.21$\pm$ 2.19& 5.25$\pm$ 1.98& 3.85$\pm$ 1.67&0.83$\pm$0.41\\
SNR&14.04$\pm$ 2.49&12.80$\pm$ 3.00&12.12$\pm$ 3.34&10.74$\pm$ 3.20&10.17$\pm$ 3.45& 6.79$\pm$ 3.00& 4.35$\pm$ 2.87&1.53$\pm$1.50\\
of?&14.34$\pm$ 1.24&12.89$\pm$ 1.34&11.76$\pm$ 1.60& 9.71$\pm$ 2.00& 7.35$\pm$ 1.94& 4.83$\pm$ 2.90& 0.55$\pm$ 2.53&1.00$\pm$0.00\\
 HH&14.59$\pm$ 2.39&13.35$\pm$ 2.41&12.57$\pm$ 2.53&11.47$\pm$ 2.54&10.54$\pm$ 2.67& 7.93$\pm$ 2.56& 5.28$\pm$ 2.47&2.00$\pm$2.08\\
  *& 8.52$\pm$ 1.21& 7.96$\pm$ 1.28& 7.78$\pm$ 1.34& 7.66$\pm$ 1.35& 7.71$\pm$ 1.40& 7.56$\pm$ 1.42& 7.26$\pm$ 1.42&0.13$\pm$0.35\\
*iC& 9.77$\pm$ 2.18& 9.30$\pm$ 2.17& 9.14$\pm$ 2.16& 8.95$\pm$ 2.08& 8.99$\pm$ 2.07& 8.30$\pm$ 1.52& 7.13$\pm$ 1.52&0.37$\pm$0.63\\
*iN& 9.57$\pm$ 1.92& 9.18$\pm$ 1.90& 9.03$\pm$ 1.90& 8.83$\pm$ 1.82& 8.77$\pm$ 1.82& 7.50$\pm$ 1.79& 5.51$\pm$ 2.32&0.61$\pm$0.82\\
*iA&11.79$\pm$ 2.10&11.35$\pm$ 2.14&11.18$\pm$ 2.17&10.90$\pm$ 2.14&10.91$\pm$ 2.20& 8.98$\pm$ 1.64& 6.33$\pm$ 1.72&0.58$\pm$0.59\\
*i*& 8.68$\pm$ 1.56& 8.31$\pm$ 1.54& 8.19$\pm$ 1.55& 7.96$\pm$ 1.48& 7.97$\pm$ 1.49& 7.83$\pm$ 1.37& 7.24$\pm$ 1.33&0.53$\pm$0.55\\
V*?& 8.22$\pm$ 1.45& 7.34$\pm$ 1.56& 6.98$\pm$ 1.63& 6.74$\pm$ 1.60& 6.66$\pm$ 1.71& 6.19$\pm$ 1.80& 5.63$\pm$ 1.97&0.21$\pm$0.45\\
Pe*& 7.90$\pm$ 2.26& 7.45$\pm$ 2.26& 7.30$\pm$ 2.20& 7.13$\pm$ 1.95& 7.10$\pm$ 1.91& 6.78$\pm$ 1.43& 6.45$\pm$ 1.42&0.39$\pm$1.06\\
HB*&10.36$\pm$ 3.63&10.10$\pm$ 3.66&10.01$\pm$ 3.63& 9.82$\pm$ 3.48& 9.74$\pm$ 3.39& 8.72$\pm$ 2.17& 7.45$\pm$ 0.95&0.17$\pm$0.64\\
Y*O&13.73$\pm$ 1.98&12.41$\pm$ 1.91&11.66$\pm$ 2.00&10.73$\pm$ 2.06&10.22$\pm$ 2.18& 7.85$\pm$ 2.11& 5.32$\pm$ 2.18&0.81$\pm$1.03\\
Em*&10.56$\pm$ 2.12&10.07$\pm$ 2.00& 9.75$\pm$ 1.95& 9.28$\pm$ 1.85& 9.02$\pm$ 1.84& 7.87$\pm$ 1.63& 6.42$\pm$ 1.77&0.38$\pm$0.65\\
Be*& 8.17$\pm$ 1.52& 8.06$\pm$ 1.44& 7.88$\pm$ 1.40& 7.58$\pm$ 1.38& 7.37$\pm$ 1.46& 6.74$\pm$ 1.50& 5.80$\pm$ 1.63&0.28$\pm$0.46\\
RG*&10.07$\pm$ 2.48& 9.03$\pm$ 2.13& 8.67$\pm$ 2.05& 8.34$\pm$ 1.97& 8.40$\pm$ 2.00& 8.05$\pm$ 1.58& 7.30$\pm$ 1.29&0.65$\pm$0.92\\
AB*& 9.31$\pm$ 2.06& 8.05$\pm$ 1.79& 7.45$\pm$ 1.64& 7.06$\pm$ 1.48& 6.84$\pm$ 1.50& 6.10$\pm$ 1.48& 5.33$\pm$ 1.61&0.26$\pm$0.48\\
 C*& 9.76$\pm$ 2.10& 8.50$\pm$ 2.14& 7.83$\pm$ 2.18& 7.30$\pm$ 2.20& 7.13$\pm$ 2.33& 6.53$\pm$ 2.22& 6.15$\pm$ 2.17&0.20$\pm$0.42\\
 S*& 7.18$\pm$ 0.94& 6.17$\pm$ 0.92& 5.75$\pm$ 0.94& 5.56$\pm$ 0.95& 5.53$\pm$ 1.05& 5.31$\pm$ 1.06& 5.02$\pm$ 1.18&0.18$\pm$0.39\\
sg*& 9.40$\pm$ 1.39& 7.96$\pm$ 1.72& 7.26$\pm$ 2.04& 6.71$\pm$ 2.32& 6.62$\pm$ 2.44& 5.86$\pm$ 2.46& 4.66$\pm$ 2.35&0.58$\pm$0.60\\
s*r&10.32$\pm$ 1.47& 9.43$\pm$ 1.53& 9.11$\pm$ 1.59& 8.86$\pm$ 1.62& 8.96$\pm$ 1.61& 8.19$\pm$ 1.38& 7.25$\pm$ 1.60&0.32$\pm$0.69\\
s*y&10.94$\pm$ 1.67&10.66$\pm$ 1.77&10.54$\pm$ 1.82&10.32$\pm$ 1.83&10.30$\pm$ 1.81& 9.16$\pm$ 1.61& 7.15$\pm$ 2.03&0.56$\pm$0.81\\
s*b&10.45$\pm$ 2.63&10.35$\pm$ 2.64&10.23$\pm$ 2.66& 9.93$\pm$ 2.65& 9.81$\pm$ 2.73& 8.63$\pm$ 2.30& 6.08$\pm$ 2.00&0.47$\pm$0.60\\
pA*&10.44$\pm$ 2.15& 9.68$\pm$ 2.03& 9.04$\pm$ 1.97& 7.95$\pm$ 2.01& 7.12$\pm$ 2.22& 3.59$\pm$ 2.49& 0.86$\pm$ 2.94&0.72$\pm$0.54\\
WD*&11.79$\pm$ 2.92&11.39$\pm$ 2.87&11.15$\pm$ 2.72&10.87$\pm$ 2.61&10.79$\pm$ 2.53& 9.52$\pm$ 1.82& 7.58$\pm$ 1.09&0.42$\pm$1.24\\
LM*&13.85$\pm$ 1.57&13.18$\pm$ 1.60&12.87$\pm$ 1.58&12.48$\pm$ 1.51&12.21$\pm$ 1.53&10.03$\pm$ 1.30& 7.32$\pm$ 1.64&0.39$\pm$0.95\\
BD*&12.57$\pm$ 2.12&11.70$\pm$ 2.00&11.19$\pm$ 1.88&10.72$\pm$ 1.80&10.25$\pm$ 1.70& 8.58$\pm$ 1.35& 6.51$\pm$ 1.26&0.49$\pm$0.75\\
OH*&11.29$\pm$ 2.49& 9.06$\pm$ 1.97& 7.54$\pm$ 1.79& 6.00$\pm$ 1.60& 4.78$\pm$ 1.71& 2.36$\pm$ 1.37& 0.43$\pm$ 0.92&0.56$\pm$0.53\\
CH*& 7.54$\pm$ 0.91& 7.20$\pm$ 0.92& 7.12$\pm$ 0.94& 7.03$\pm$ 0.93& 7.07$\pm$ 0.97& 7.06$\pm$ 0.94& 7.02$\pm$ 0.95&0.10$\pm$0.31\\
pr*&11.75$\pm$ 2.86&10.83$\pm$ 2.51&10.35$\pm$ 2.31& 9.85$\pm$ 2.14& 9.48$\pm$ 2.01& 7.94$\pm$ 1.52& 6.15$\pm$ 1.70&0.46$\pm$0.83\\
TT*&11.08$\pm$ 2.03&10.19$\pm$ 1.83& 9.73$\pm$ 1.74& 9.20$\pm$ 1.68& 8.85$\pm$ 1.72& 7.45$\pm$ 1.84& 5.81$\pm$ 2.25&0.44$\pm$0.73\\
WR*&10.82$\pm$ 2.49&10.00$\pm$ 2.22& 9.34$\pm$ 2.18& 8.60$\pm$ 2.21& 8.19$\pm$ 2.27& 7.06$\pm$ 1.92& 5.34$\pm$ 2.07&0.59$\pm$0.67\\
PM*& 8.67$\pm$ 1.48& 8.21$\pm$ 1.43& 8.07$\pm$ 1.41& 7.97$\pm$ 1.38& 7.99$\pm$ 1.37& 7.88$\pm$ 1.16& 7.62$\pm$ 0.94&0.12$\pm$0.36\\
HV*& 8.50$\pm$ 0.93& 7.93$\pm$ 0.99& 7.81$\pm$ 1.02& 7.71$\pm$ 1.02& 7.78$\pm$ 1.05& 7.70$\pm$ 1.02& 7.57$\pm$ 0.94&0.16$\pm$0.37\\
 V*& 9.53$\pm$ 1.47& 8.42$\pm$ 1.31& 7.91$\pm$ 1.29& 7.50$\pm$ 1.30& 7.44$\pm$ 1.43& 6.84$\pm$ 1.52& 6.13$\pm$ 1.61&0.53$\pm$0.53\\
Ir*& 8.78$\pm$ 2.35& 7.92$\pm$ 2.35& 7.55$\pm$ 2.32& 7.29$\pm$ 2.13& 7.17$\pm$ 2.12& 6.28$\pm$ 1.51& 5.45$\pm$ 1.73&0.28$\pm$0.55\\
Or*&11.68$\pm$ 1.88&10.73$\pm$ 1.78&10.18$\pm$ 1.78& 9.44$\pm$ 1.84& 8.96$\pm$ 1.94& 6.85$\pm$ 1.90& 4.57$\pm$ 1.97&0.58$\pm$0.79\\
RI*& 8.99$\pm$ 2.13& 8.18$\pm$ 2.16& 7.74$\pm$ 2.06& 7.29$\pm$ 1.81& 7.02$\pm$ 1.77& 6.04$\pm$ 1.74& 4.93$\pm$ 2.00&0.21$\pm$0.41\\
Er*& 8.28$\pm$ 1.02& 7.85$\pm$ 1.17& 7.44$\pm$ 1.16& 7.16$\pm$ 1.26& 6.94$\pm$ 1.36& 6.35$\pm$ 1.35& 4.90$\pm$ 0.83&0.33$\pm$0.52\\
Fl*&10.89$\pm$ 1.88&10.21$\pm$ 1.86& 9.95$\pm$ 1.85& 9.69$\pm$ 1.79& 9.51$\pm$ 1.77& 8.48$\pm$ 1.32& 7.01$\pm$ 1.33&0.28$\pm$0.54\\
FU*&11.17$\pm$ 2.32& 9.78$\pm$ 2.07& 8.79$\pm$ 2.00& 7.25$\pm$ 1.69& 6.11$\pm$ 1.86& 3.57$\pm$ 1.67& 1.26$\pm$ 1.75&1.25$\pm$1.29\\

\end{tabular}

\caption{Average colours and magnitudes of SIMBAD object types} 
\label{simbadcolours8}

\end{table*}

\begin{table*}
\footnotesize\addtolength{\tabcolsep}{-4pt}
\begin{tabular}{cllllllllllllllllllllllllllll}

SIMBAD&J&H&K$_s$&W1&W2&W3&W4&\textit{ext}\\
\hline
RC*&10.77$\pm$ 2.41& 9.81$\pm$ 2.17& 8.92$\pm$ 2.00& 7.47$\pm$ 1.89& 6.44$\pm$ 1.95& 4.81$\pm$ 1.80& 4.02$\pm$ 1.85&0.48$\pm$0.52\\
Ro*& 8.82$\pm$ 1.19& 8.29$\pm$ 1.17& 8.13$\pm$ 1.18& 8.02$\pm$ 1.16& 8.03$\pm$ 1.17& 7.91$\pm$ 1.05& 7.64$\pm$ 0.93&0.10$\pm$0.31\\
a2*& 6.96$\pm$ 1.06& 6.98$\pm$ 1.04& 6.96$\pm$ 1.04& 6.94$\pm$ 1.03& 6.94$\pm$ 1.09& 7.00$\pm$ 1.00& 6.80$\pm$ 1.00&0.12$\pm$0.33\\
El*& 7.23$\pm$ 1.63& 7.13$\pm$ 1.55& 7.08$\pm$ 1.54& 7.03$\pm$ 1.53& 7.00$\pm$ 1.59& 6.96$\pm$ 1.42& 6.46$\pm$ 1.20&0.22$\pm$0.42\\
Psr&11.60$\pm$ 2.09&10.79$\pm$ 1.96&10.47$\pm$ 2.00& 9.96$\pm$ 2.20& 9.94$\pm$ 2.40& 8.79$\pm$ 1.77& 7.22$\pm$ 1.35&0.63$\pm$0.76\\
BY*& 7.83$\pm$ 1.46& 7.36$\pm$ 1.40& 7.22$\pm$ 1.38& 7.14$\pm$ 1.35& 7.10$\pm$ 1.38& 7.05$\pm$ 1.25& 6.82$\pm$ 1.19&0.15$\pm$0.38\\
RS*& 7.67$\pm$ 1.40& 7.17$\pm$ 1.38& 7.03$\pm$ 1.39& 6.93$\pm$ 1.37& 6.88$\pm$ 1.43& 6.85$\pm$ 1.36& 6.71$\pm$ 1.33&0.14$\pm$0.34\\
Pu*& 7.51$\pm$ 1.54& 6.73$\pm$ 1.58& 6.41$\pm$ 1.61& 6.26$\pm$ 1.55& 6.13$\pm$ 1.62& 5.72$\pm$ 1.58& 5.19$\pm$ 1.66&0.19$\pm$0.40\\
RR*&10.98$\pm$ 2.63&10.22$\pm$ 2.64& 9.95$\pm$ 2.69& 9.65$\pm$ 2.65& 9.71$\pm$ 2.75& 8.66$\pm$ 1.96& 7.25$\pm$ 1.43&0.53$\pm$0.68\\
Ce*& 8.59$\pm$ 2.17& 7.92$\pm$ 2.23& 7.67$\pm$ 2.23& 7.51$\pm$ 2.13& 7.49$\pm$ 2.15& 7.10$\pm$ 1.58& 6.60$\pm$ 1.36&0.21$\pm$0.50\\
dS*& 7.84$\pm$ 1.87& 7.71$\pm$ 1.82& 7.65$\pm$ 1.81& 7.58$\pm$ 1.76& 7.56$\pm$ 1.83& 7.46$\pm$ 1.47& 7.10$\pm$ 1.23&0.15$\pm$0.41\\
RV*& 9.67$\pm$ 2.21& 8.98$\pm$ 2.26& 8.61$\pm$ 2.25& 8.04$\pm$ 2.12& 7.61$\pm$ 2.19& 6.47$\pm$ 2.30& 5.51$\pm$ 2.40&0.38$\pm$0.49\\
WV*&10.06$\pm$ 2.29& 9.55$\pm$ 2.24& 9.33$\pm$ 2.23& 9.02$\pm$ 2.13& 8.86$\pm$ 2.20& 7.97$\pm$ 1.80& 7.24$\pm$ 1.70&0.35$\pm$0.48\\
bC*& 7.99$\pm$ 1.41& 7.99$\pm$ 1.37& 7.96$\pm$ 1.36& 7.88$\pm$ 1.33& 7.89$\pm$ 1.37& 7.65$\pm$ 1.23& 6.40$\pm$ 1.45&0.39$\pm$0.49\\
cC*& 9.72$\pm$ 3.08& 9.23$\pm$ 3.12& 9.05$\pm$ 3.16& 8.86$\pm$ 3.10& 8.86$\pm$ 3.17& 8.06$\pm$ 2.02& 7.24$\pm$ 1.30&0.23$\pm$0.43\\
gD*& 7.85$\pm$ 1.86& 7.69$\pm$ 1.80& 7.62$\pm$ 1.78& 7.56$\pm$ 1.77& 7.53$\pm$ 1.82& 7.42$\pm$ 1.46& 7.05$\pm$ 1.14&0.10$\pm$0.30\\
LP*&12.74$\pm$ 1.86&11.80$\pm$ 1.86&11.49$\pm$ 1.91&11.23$\pm$ 1.92&11.29$\pm$ 2.01& 9.78$\pm$ 1.68& 7.91$\pm$ 1.39&0.44$\pm$0.59\\
Mi*& 9.17$\pm$ 2.50& 8.05$\pm$ 2.22& 7.37$\pm$ 1.99& 6.81$\pm$ 1.74& 6.28$\pm$ 1.76& 5.41$\pm$ 1.73& 4.72$\pm$ 1.86&0.42$\pm$0.51\\
sr*&10.20$\pm$ 2.51& 9.18$\pm$ 2.46& 8.69$\pm$ 2.43& 8.34$\pm$ 2.36& 8.21$\pm$ 2.50& 7.42$\pm$ 2.34& 6.63$\pm$ 2.25&0.28$\pm$0.49\\
SN*&14.78$\pm$ 1.25&14.09$\pm$ 1.25&13.64$\pm$ 1.27&12.58$\pm$ 1.40&12.37$\pm$ 1.41& 8.97$\pm$ 1.50& 6.78$\pm$ 1.76&3.18$\pm$2.21\\
Sy*& 9.26$\pm$ 1.65& 8.13$\pm$ 1.55& 7.55$\pm$ 1.46& 7.03$\pm$ 1.45& 6.82$\pm$ 1.67& 6.07$\pm$ 1.91& 5.30$\pm$ 2.10&0.30$\pm$0.48\\
Pl?& 8.32$\pm$ 2.02& 8.02$\pm$ 2.00& 7.93$\pm$ 2.00& 7.87$\pm$ 1.96& 7.85$\pm$ 2.02& 7.64$\pm$ 1.85& 6.99$\pm$ 1.77&0.16$\pm$0.37\\
  G&15.30$\pm$ 0.86&14.57$\pm$ 0.87&14.07$\pm$ 0.82&13.10$\pm$ 0.92&12.87$\pm$ 0.86& 9.49$\pm$ 0.89& 7.39$\pm$ 0.98&2.93$\pm$2.31\\
PoG&15.09$\pm$ 0.93&14.44$\pm$ 0.94&13.97$\pm$ 0.91&12.87$\pm$ 1.08&12.45$\pm$ 1.13& 8.49$\pm$ 1.25& 5.61$\pm$ 1.30&2.40$\pm$2.30\\
GiC&15.29$\pm$ 0.82&14.58$\pm$ 0.83&14.11$\pm$ 0.79&13.15$\pm$ 0.86&12.95$\pm$ 0.79& 9.63$\pm$ 0.82& 7.55$\pm$ 0.87&2.95$\pm$2.29\\
BiC&14.37$\pm$ 1.09&13.64$\pm$ 1.09&13.17$\pm$ 1.07&12.10$\pm$ 1.18&12.01$\pm$ 1.08& 9.85$\pm$ 0.83& 7.88$\pm$ 0.83&4.34$\pm$1.57\\
GiG&13.69$\pm$ 1.05&12.95$\pm$ 1.06&12.54$\pm$ 1.08&11.31$\pm$ 1.01&11.27$\pm$ 0.99& 8.79$\pm$ 1.15& 6.85$\pm$ 1.37&4.82$\pm$0.88\\
GiP&14.03$\pm$ 1.20&13.32$\pm$ 1.21&12.92$\pm$ 1.21&11.71$\pm$ 1.18&11.61$\pm$ 1.14& 8.68$\pm$ 1.21& 6.58$\pm$ 1.42&4.62$\pm$1.10\\
ALS&15.43$\pm$ 0.99&14.82$\pm$ 0.98&14.17$\pm$ 1.04&13.15$\pm$ 1.28&12.21$\pm$ 1.38& 9.13$\pm$ 1.18& 6.83$\pm$ 1.20&0.34$\pm$1.09\\
DLA&15.77$\pm$ 0.67&15.12$\pm$ 0.76&14.41$\pm$ 0.89&13.33$\pm$ 1.05&12.32$\pm$ 1.09& 9.40$\pm$ 0.85& 7.01$\pm$ 0.80&0.09$\pm$0.30\\
 rG&14.62$\pm$ 0.98&13.86$\pm$ 0.98&13.36$\pm$ 0.91&12.31$\pm$ 1.02&12.02$\pm$ 0.91& 8.54$\pm$ 1.23& 6.29$\pm$ 1.30&3.58$\pm$2.10\\
H2G&14.93$\pm$ 1.12&14.27$\pm$ 1.16&13.79$\pm$ 1.14&12.68$\pm$ 1.33&12.33$\pm$ 1.29& 8.40$\pm$ 1.31& 5.77$\pm$ 1.36&2.76$\pm$2.34\\
LSB&15.39$\pm$ 0.57&14.67$\pm$ 0.58&14.27$\pm$ 0.59&13.02$\pm$ 0.60&12.90$\pm$ 0.57& 9.59$\pm$ 0.69& 7.51$\pm$ 0.77&4.72$\pm$0.86\\
AG?&15.50$\pm$ 0.56&14.69$\pm$ 0.59&13.81$\pm$ 0.62&12.50$\pm$ 0.73&11.55$\pm$ 0.77& 8.70$\pm$ 0.74& 6.29$\pm$ 0.77&0.51$\pm$1.32\\
 Q?&16.16$\pm$ 0.74&15.48$\pm$ 0.71&14.79$\pm$ 0.66&13.54$\pm$ 0.74&12.57$\pm$ 0.80& 9.52$\pm$ 0.75& 7.19$\pm$ 0.78&0.28$\pm$1.05\\
Bz?&15.99$\pm$ 0.88&15.18$\pm$ 0.78&14.51$\pm$ 0.68&13.56$\pm$ 0.77&12.61$\pm$ 0.84& 9.82$\pm$ 1.00& 7.37$\pm$ 0.97&0.18$\pm$0.39\\
EmG&15.29$\pm$ 0.82&14.55$\pm$ 0.83&14.00$\pm$ 0.80&13.13$\pm$ 1.01&12.84$\pm$ 0.95& 9.23$\pm$ 1.10& 7.14$\pm$ 1.22&2.14$\pm$2.36\\
SBG&15.20$\pm$ 0.95&14.51$\pm$ 0.96&14.05$\pm$ 0.95&13.09$\pm$ 1.09&12.83$\pm$ 1.08& 8.91$\pm$ 1.21& 6.65$\pm$ 1.37&2.54$\pm$2.31\\
bCG&14.42$\pm$ 1.11&13.80$\pm$ 1.12&13.47$\pm$ 1.15&12.35$\pm$ 1.25&12.13$\pm$ 1.23& 8.45$\pm$ 1.43& 5.75$\pm$ 1.47&3.53$\pm$2.24\\
LeI&15.59$\pm$ 0.69&15.07$\pm$ 0.45&14.55$\pm$ 0.78&13.36$\pm$ 0.44&11.88$\pm$ 0.35& 8.47$\pm$ 0.63& 5.95$\pm$ 0.31&0.00$\pm$0.00\\
LeG&15.50$\pm$ 0.60&14.78$\pm$ 0.58&14.22$\pm$ 0.32&13.48$\pm$ 0.28&13.29$\pm$ 0.19&10.95$\pm$ 0.27& 8.37$\pm$ 0.19&0.33$\pm$0.58\\
LeQ&16.30$\pm$ 0.69&15.45$\pm$ 0.89&14.49$\pm$ 0.96&13.06$\pm$ 1.23&12.02$\pm$ 1.18& 8.95$\pm$ 1.02& 6.64$\pm$ 0.95&0.25$\pm$0.50\\
AGN&15.46$\pm$ 0.94&14.72$\pm$ 0.93&14.14$\pm$ 0.86&13.20$\pm$ 0.98&12.68$\pm$ 0.94& 9.56$\pm$ 1.00& 7.17$\pm$ 1.09&1.67$\pm$2.24\\
LIN&13.76$\pm$ 1.50&13.00$\pm$ 1.48&12.48$\pm$ 1.41&11.46$\pm$ 1.56&11.21$\pm$ 1.42& 8.53$\pm$ 1.30& 6.34$\pm$ 1.56&4.04$\pm$1.90\\
SyG&14.21$\pm$ 1.26&13.44$\pm$ 1.25&12.89$\pm$ 1.21&11.82$\pm$ 1.40&11.38$\pm$ 1.36& 8.34$\pm$ 1.42& 5.93$\pm$ 1.56&3.64$\pm$2.12\\
Sy1&15.55$\pm$ 1.01&14.78$\pm$ 1.03&14.04$\pm$ 1.06&12.91$\pm$ 1.24&12.17$\pm$ 1.34& 9.13$\pm$ 1.23& 6.73$\pm$ 1.26&1.04$\pm$1.90\\
Sy2&15.20$\pm$ 1.15&14.44$\pm$ 1.17&13.85$\pm$ 1.15&12.89$\pm$ 1.38&12.33$\pm$ 1.47& 9.06$\pm$ 1.60& 6.53$\pm$ 1.73&1.95$\pm$2.32\\
Bla&14.74$\pm$ 1.42&13.98$\pm$ 1.40&13.33$\pm$ 1.25&12.10$\pm$ 1.23&11.51$\pm$ 1.03& 9.27$\pm$ 1.04& 7.14$\pm$ 1.04&2.25$\pm$2.44\\
BLL&15.35$\pm$ 1.07&14.55$\pm$ 1.04&13.81$\pm$ 1.01&12.63$\pm$ 1.03&11.79$\pm$ 1.03& 9.32$\pm$ 1.10& 7.15$\pm$ 1.12&0.75$\pm$1.48\\
QSO&16.18$\pm$ 0.59&15.48$\pm$ 0.57&14.76$\pm$ 0.63&13.51$\pm$ 0.79&12.44$\pm$ 0.82& 9.54$\pm$ 0.75& 7.20$\pm$ 0.78&0.10$\pm$0.58\\

\end{tabular}
\begin{tabular}{cc}
 \includegraphics[width=0.35\textwidth,trim=0cm 0cm 0cm 4cm]{0596p363_ac51-w3-int-3_ra59.954122_dec36.793908_asec20.000.fits.ps} &  \includegraphics[width=0.35\textwidth,trim=0cm 0cm 0cm 4cm]{0596p363_ac51-w4-int-3_ra59.954122_dec36.793908_asec20.000.fits.ps}\\
 \\
 \includegraphics[width=0.35\textwidth,trim=0cm 0cm 0cm 4cm]{0615p363_ac51-w3-int-3_ra61.436683_dec35.809273_asec20.000.fits.ps} &  \includegraphics[width=0.35\textwidth,trim=0cm 0cm 0cm 4cm]{0615p363_ac51-w4-int-3_ra61.436683_dec35.809273_asec20.000.fits.ps}\\
 \\
 \includegraphics[width=0.35\textwidth,trim=0cm 0cm 0cm 4cm]{0857p287_ac51-w3-int-3_ra86.003192_dec28.432336_asec20.000.fits.ps} &  \includegraphics[width=0.35\textwidth,trim=0cm 0cm 0cm 4cm]{0857p287_ac51-w3-int-3_ra86.003192_dec28.432336_asec20.000.fits.ps}\\
 \\
 \includegraphics[width=0.35\textwidth,trim=0cm 0cm 0cm 4cm]{0858p363_ac51-w3-int-3_ra84.970865_dec35.985091_asec20.000.fits.ps} &  \includegraphics[width=0.35\textwidth,trim=0cm 0cm 0cm 4cm]{0858p363_ac51-w4-int-3_ra84.970865_dec35.985091_asec20.000.fits.ps}\\
 \\
 \includegraphics[width=0.35\textwidth,trim=0cm 0cm 0cm 3.5cm]{2466m258_ac51-w3-int-3_ra247.25884_dec-25.704614_asec20.000.fits.ps} &  \includegraphics[width=0.35\textwidth,trim=0cm 0cm 0cm 3.5cm]{2466m258_ac51-w4-int-3_ra247.25884_dec-25.704614_asec20.000.fits.ps}\\

\end{tabular}
\begin{tabular}{cc}
 \includegraphics[width=0.35\textwidth,trim=0cm 0cm 0cm 4cm]{2459m228_ac51-w3-int-3_ra246.32556_dec-23.354147_asec20.000.fits.ps} &  \includegraphics[width=0.35\textwidth,trim=0cm 0cm 0cm 4cm]{2459m228_ac51-w4-int-3_ra246.32556_dec-23.354147_asec20.000.fits.ps}\\
 \\
 \includegraphics[width=0.35\textwidth,trim=0cm 0cm 0cm 3.5cm]{2450m258_ac51-w3-int-3_ra245.5872_dec-25.278793_asec20.000.fits.ps} &  \includegraphics[width=0.35\textwidth,trim=0cm 0cm 0cm 3.5cm]{2450m258_ac51-w4-int-3_ra245.5872_dec-25.278793_asec20.000.fits.ps}\\
 \\
 \includegraphics[width=0.35\textwidth,trim=0cm 0cm 0cm 4cm]{0852p302_ac51-w3-int-3_ra86.04918_dec30.895041_asec20.000.fits.ps} &  \includegraphics[width=0.35\textwidth,trim=0cm 0cm 0cm 4cm]{0852p302_ac51-w4-int-3_ra86.04918_dec30.895041_asec20.000.fits.ps}\\
 \\
 \includegraphics[width=0.35\textwidth,trim=0cm 0cm 0cm 4cm]{0615p363_ac51-w3-int-3_ra61.520902_dec36.086779_asec20.000.fits.ps} &  \includegraphics[width=0.35\textwidth,trim=0cm 0cm 0cm 4cm]{0615p363_ac51-w4-int-3_ra61.520902_dec36.086779_asec20.000.fits.ps}\\
 \\
 \includegraphics[width=0.35\textwidth,trim=0cm 0cm 0cm 3.5cm]{2459m228_ac51-w3-int-3_ra246.41664_dec-22.972638_asec20.000.fits.ps} &  \includegraphics[width=0.35\textwidth,trim=0cm 0cm 0cm 3.5cm]{2459m228_ac51-w4-int-3_ra246.41664_dec-22.972638_asec20.000.fits.ps}\\

\end{tabular}
